A Virgo Environmental Survey Tracing Ionised Gas Emission (VESTIGE). XXI. Statistical properties of individual HII regions in perturbed galaxies

We use narrow-band Halpha+[NII] imaging data gathered during VESTIGE, a blind survey of the Virgo cluster carried out with MegaCam at the CFHT, to identify HII regions in 385 galaxies showing ionised gas emission. We identify 76645 HII regions in 322 star-forming galaxies and study their physical properties for those above the completeness limit (L(Ha)>=10^37 erg s-1). The present work is focused on perturbed cluster galaxies, identified as those having a reduced amount of HI when compared to similar objects in the field. We derive composite luminosity functions, diameter and electron density distributions, and several scaling relations, and compare them to those already derived for gas-rich, unperturbed systems identified during the VESTIGE survey. The analysis shows that the statistical and physical properties of HI gas-deficient cluster galaxies are different from those of unperturbed systems, with perturbed objects having a steeper faint-end slope and a brighter characteristic Ha luminosity than gas-rich galaxies. The difference in the two distributions comes principally from the outer disc (outside the effective radius). The analysis of the scaling relations indicates that perturbed objects have a lower number of HII regions per unit stellar mass and disc surface than unperturbed systems, with differences increasing with the HI-deficiency parameter, principally in the outer disc where HII regions are less present in gas-poor systems. All these differences can be explained in the framework of galaxy evolution in rich environments, where their hydrodynamic interaction with the surrounding ICM (ram pressure) removes the gas outside-in quenching the star formation activity in the outer disc once the HI is removed.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccc}
\hline
\noalign{\smallskip}
\hline
Name		& NGC/IC  & RA(J2000)   & DEC(J2000)    & $E(B-V)$        &$2a_{B25.5}$ &$R_{eff,i}$&$PA(i)$    & $b/a$   &log $M_{star}$&SM     &dist        &$A(H\alpha)$&[{\nii}]/H$\alpha$&$HI-def$&N{\hii}$_{L(H\alpha)\geq 37}$\\
		&	  &  h m s      & $^o$ ' "      &                 & arcmin     & arcsec     & deg       &         & M$_{\odot}$  &       & Mpc	      & mag	   &	      &           &       \\
\hline
    VCC15                   & 3021       & 12:09:54.58 & +13:03:00.0 & 0.0379   &  1.2    &   16.41    &     31     &     0.7   &   9.0     &      M     &    32.0  &	0.0   &     0.26   &	  0.74  &    22      \\   
    VCC34                   & 3033       & 12:11:09.96 & +13:35:15.1 & 0.0309   &  1.45   &   12.91    &     177    &     0.49  &   8.63    &      LVC   &    16.5  &	0.0   &     0.12   &	  0.7	&    13      \\   
    VCC41                   & -          & 12:12:04.39 & +12:44:28.1 & 0.027    &  0.76   &   11.21    &     173    &     0.5   &   8.28    &      M     &    32.0  &	0.0   &     0.08   &	  1.15  &    1       \\   
    VCC47                   & 4165       & 12:12:11.81 & +13:14:47.5 & 0.0351   &  1.26   &   14.51    &     156    &     0.75  &   9.82    &      M     &    32.0  &	1.01  &     0.41   &	  0.92  &    122     \\   
    VCC48                   & 3036       & 12:12:15.08 & +12:29:16.8 & 0.0287   &  2.14   &   21.97    &     175    &     0.49  &   8.65    &      LVC   &    16.5  &	0.13  &     0.12   &	  0.59  &    23      \\   
    VCC67                   & 3044       & 12:12:48.46 & +13:58:34.4 & 0.0371   &  2.82   &   19.42    &     72     &     0.72  &   8.84    &      LVC   &    16.5  &	0.05  &     0.16   &	  0.77  &    24      \\   
    VCC83                   & 3049       & 12:13:33.24 & +14:28:55.3 & 0.035    &  1.07   &   9.97     &     9      &     0.62  &   8.8     &      M     &    32.0  &	0.14  &     0.15   &	  0.57  &    36      \\   
    VCC85                   & -          & 12:13:35.81 & +13:02:04.4 & 0.0299   &  0.36   &   13.59    &     139    &     0.6   &   8.14    &      M     &    32.0  &	0.0   &     0.07   &	  0.82  &    2       \\   
    VCC97                   & 4193       & 12:13:53.58 & +13:10:22.1 & 0.0302   &  2.34   &   17.84    &     96     &     0.54  &   10.27   &      M     &    32.0  &	1.54  &     0.47   &	  0.48  &    504     \\   
    VCC119                  & 7249       & 12:14:37.89 & +12:48:50.0 & 0.0333   &  2.14   &   15.27    &     62     &     0.29  &   8.27    &      A     &    16.5  &	0.46  &     0.12   &	  0.6	&    13      \\   
    VCC126                  & 3059       & 12:14:55.23 & +13:27:39.4 & 0.0286   &  2.34   &   24.11    &     42     &     0.58  &   8.67    &      LVC   &    16.5  &	0.24  &     0.13   &	  0.86  &    16      \\   
    VCC132                  & -          & 12:15:03.92 & +13:01:56.0 & 0.0312   &  1.7    &   19.17    &     141    &     0.64  &   8.47    &      M     &    32.0  &	0.01  &     0.1    &	  0.69  &    22      \\   
    VCC135                  & 3063       & 12:15:06.79 & +12:01:00.0 & 0.0302   &  1.45   &   8.55     &     171    &     0.74  &   8.97    &      A     &    16.5  &	0.36  &     0.35   &	  2.68  &    10      \\   
    VCC143                  & 3066       & 12:15:16.34 & +13:28:26.4 & 0.0304   &  1.26   &   8.19     &     136    &     0.28  &   8.42    &      LVC   &    16.5  &	0.05  &     0.1    &	  0.87  &    11      \\   
    VCC152                  & 4207       & 12:15:30.49 & +09:35:06.4 & 0.0173   &  2.34   &   13.32    &     126    &     0.47  &   9.63    &      A     &    16.5  &	2.12  &     0.51   &	  0.71  &    98      \\   
    VCC157                  & 4212       & 12:15:39.37 & +13:54:06.1 & 0.0331   &  4.47   &   27.45    &     62     &     0.66  &   10.13   &      LVC   &    16.5  &	1.27  &     0.48   &	  0.9	&    716     \\   
    VCC167                  & 4216       & 12:15:54.30 & +13:08:58.6 & 0.0317   &  11.22  &   31.37    &     20     &     0.43  &   10.93   &      LVC   &    16.5  &	2.18  &     1.58   &	  0.59  &    650     \\   
    VCC170                  & 3077       & 12:15:56.32 & +14:25:59.1 & 0.0322   &  1.45   &   29.57    &     176    &     0.65  &   9.06    &      A     &    16.5  &	0.0   &     0.27   &	  1.69  &    1       \\   
    VCC171                  & -          & 12:16:11.99 & +08:22:24.0 & 0.0203   &  0.72   &   10.48    &     157    &     0.8   &   7.38    &      SE    &    16.5  &	0.44  &     0.03   &	  1.79  &    1       \\   
    VCC180                  & -          & 12:16:13.03 & +07:55:44.9 & 0.0223   &  0.72   &   11.77    &     31     &     0.63  &   8.47    &      SE    &    16.5  &	0.1   &     0.25   &	  1.13  &    4       \\   
    VCC181                  & -          & 12:16:14.68 & +13:35:10.0 & 0.0313   &  0.63   &   7.19     &     17     &     0.5   &   7.73    &      LVC   &    16.5  &	0.0   &     0.1    &	  1.17  &    1       \\   
    VCC183                  & -          & 12:16:15.35 & +14:14:33.9 & 0.0376   &  0.22   &   6.92     &     38     &     0.83  &   7.54    &      LVC   &    16.5  &	0.0   &     0.04   &	  0.9	&    1       \\   
    VCC199                  & 4224       & 12:16:33.81 & +07:27:43.0 & 0.0241   &  3.63   &   19.34    &     55     &     0.55  &   10.16   &      SE    &    16.5  &	0.38  &     0.37   &	  1.24  &    23      \\   
    VCC209                  & 3096       & 12:16:52.51 & +14:30:52.3 & 0.031    &  2.14   &   11.02    &     95     &     0.35  &   8.7     &      A     &    16.5  &	0.16  &     0.13   &	  1.7	&    9       \\   
    VCC213                  & 3094       & 12:16:56.01 & +13:37:31.7 & 0.0349   &  0.72   &   7.46     &     88     &     0.89  &   8.97    &      LVC   &    16.5  &	0.41  &     0.36   &	  1.01  &    60      \\   
    VCC217                  & 7307       & 12:17:04.16 & +10:00:19.8 & 0.0209   &  2.14   &   24.77    &     92     &     0.41  &   8.0     &      A     &    16.5  &	0.12  &     0.1    &	  0.49  &    13      \\   
    VCC218                  & 3100       & 12:17:05.38 & +12:17:21.7 & 0.0326   &  2.69   &   13.49    &     58     &     0.39  &   8.87    &      A     &    16.5  &	0.1   &     0.16   &	  2.23  &    2       \\   
    VCC220                  & 4233       & 12:17:07.68 & +07:37:27.4 & 0.024    &  3.39   &   10.98    &     2      &     0.79  &   10.01   &      B     &    15.8  &	0.37  &     0.48   &	  2.94  &    6       \\   
    VCC222                  & 4235       & 12:17:09.91 & +07:11:29.3 & 0.0186   &  5.37   &   18.37    &     53     &     0.56  &   10.06   &      B     &    15.8  &	0.53  &     1.65   &	  3.1	&    4       \\   
    VCC224                  & 3099       & 12:17:09.30 & +12:27:14.4 & 0.0331   &  2.34   &   9.64     &     173    &     0.3   &   8.7     &      A     &    16.5  &	0.19  &     0.29   &	  0.71  &    24      \\   
    VCC226                  & 4237       & 12:17:11.41 & +15:19:26.4 & 0.0301   &  2.51   &   19.03    &     107    &     0.68  &   9.97    &      A     &    16.5  &	2.28  &     0.45   &	  1.03  &    403     \\   
    VCC237                  & -          & 12:17:29.54 & +14:53:10.3 & 0.0354   &  0.54   &   7.8      &     27     &     0.6   &   7.45    &      A     &    16.5  &	0.0   &     0.03   &	  0.75  &    4       \\   
    VCC241                  & 3105       & 12:17:33.85 & +12:23:19.0 & 0.0326   &  3.24   &   15.7     &     28     &     0.26  &   8.26    &      LVC   &    16.5  &	0.07  &     0.05   &	  0.64  &    58      \\   
    VCC281                  & 3120       & 12:18:15.35 & +13:44:56.8 & 0.0394   &  0.89   &   13.04    &     148    &     0.83  &   8.41    &      LVC   &    16.5  &	0.14  &     0.24   &	  0.95  &    9       \\   
    VCC304                  & -          & 12:18:43.99 & +12:23:10.2 & 0.0357   &  0.63   &   8.07     &     33     &     0.75  &   7.86    &      LVC   &    16.5  &	0.0   &     0.12   &	  0.77  &    2       \\   
    VCC309                  & -          & 12:18:51.31 & +12:35:53.3 & 0.0373   &  0.81   &   14.25    &     12     &     0.86  &   7.95    &      A     &    16.5  &	0.0   &     0.06   &	  0.76  &    10      \\   
    VCC318                  & 776        & 12:19:03.10 & +08:51:21.4 & 0.0214   &  2.14   &   20.79    &     47     &     0.69  &   8.67    &      B     &    15.8  &	0.26  &     0.23   &	  0.47  &    55      \\   
    VCC322                  & 3142       & 12:19:05.14 & +13:58:51.9 & 0.0414   &  1.07   &   11.3     &     131    &     0.65  &   9.38    &      LVC   &    16.5  &	0.11  &     0.1    &	  0.77  &    8       \\   
    VCC327                  & -          & 12:19:12.38 & +06:22:54.0 & 0.0201   &  0.72   &   11.25    &     3      &     0.66  &   9.16    &      W     &    32.0  &	0.4   &     0.27   &	  1.42  &    1       \\   
    VCC328                  & -          & 12:19:11.24 & +12:53:06.6 & 0.0401   &  1.26   &   10.64    &     19     &     0.43  &   7.89    &      A     &    16.5  &	0.07  &     0.05   &	  0.78  &    15      \\   
    VCC331                  & -          & 12:19:15.56 & +06:17:38.0 & 0.0187   &  0.78   &   9.21     &     175    &     0.67  &   8.85    &      B     &    15.8  &	0.0   &     0.13   &	  1.33  &    3       \\   
    VCC343                  & 3148       & 12:19:21.82 & +07:52:16.2 & 0.021    &  0.89   &   12.45    &     46     &     0.36  &   8.39    &      B     &    15.8  &	0.14  &     0.09   &	  0.82  &    11      \\   
    VCC350                  & -          & 12:19:26.37 & +13:18:27.4 & 0.0406   &  0.83   &   17.31    &     163    &     0.66  &   7.73    &      LVC   &    16.5  &	0.47  &     0.04   &	  0.52  &    4       \\   
    VCC355                  & 4262       & 12:19:30.57 & +14:52:39.6 & 0.0361   &  2.09   &   7.3      &     159    &     0.92  &   10.25   &      A     &    16.5  &	0.19  &     0.77   &	  0.51  &    9       \\   
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline
\noalign{\smallskip}
\hline
Name		& NGC/IC  & RA(J2000)   & DEC(J2000)    & $E(B-V)$        &$2a_{B25.5}$ &$R_{eff,i}$&$PA(i)$    & $b/a$   &log $M_{star}$&SM     &dist        &$A(H\alpha)$&[{\nii}]/H$\alpha$&$HI-def$&N{\hii}$_{L(H\alpha)\geq 37}$\\
		&	  &  h m s      & $^o$ ' "      &                 & arcmin     & arcsec     & deg       &         & M$_{\odot}$  &       & Mpc	      & mag	   &	      &           &       \\
\hline
    VCC381                  & -          & 12:19:53.47 & +06:39:56.9 & 0.0209   &  1.07   &   20.03    &     57     &     0.9   &   7.57    &      B     &    15.8  &	0.0   &     0.04   &	  0.68  &    3       \\   
    VCC393                  & 4276       & 12:20:07.49 & +07:41:30.7 & 0.0293   &  2.0    &   20.46    &     94     &     0.53  &   9.24    &      B     &    15.8  &	1.92  &     0.51   &	  0.78  &    178     \\   
    VCC409                  & -          & 12:20:23.16 & +06:08:05.7 & 0.0196   &  0.29   &   12.27    &     73     &     0.78  &   8.15    &      W     &    32.0  &	0.0   &     0.07   &	  0.62  &    1       \\   
    VCC413                  & -          & 12:20:23.31 & +13:53:53.0 & 0.0392   &  0.54   &   5.13     &     121    &     0.43  &   7.47    &      LVC   &    16.5  &	0.0   &     0.03   &	  1.23  &    1       \\   
    VCC415                  & -          & 12:20:25.30 & +06:54:32.0 & 0.0192   &  1.45   &   12.79    &     102    &     0.59  &   9.09    &      W     &    32.0  &	0.17  &     0.24   &	  0.8	&    40      \\   
    VCC428                  & -          & 12:20:40.35 & +13:53:20.3 & 0.0418   &  0.5    &   3.48     &     33     &     0.43  &   6.92    &      A     &    16.5  &	0.04  &     0.04   &	  0.54  &    11      \\   
    VCC429                  & -          & 12:20:43.91 & +14:37:52.0 & 0.0359   &  0.38   &   8.07     &     130    &     0.68  &   7.82    &      A     &    16.5  &	0.26  &     0.05   &	  0.72  &    2       \\   
    VCC436                  & -          & 12:20:48.83 & +06:43:24.7 & 0.0183   &  0.72   &   13.2     &     36     &     0.77  &   8.75    &      W     &    32.0  &	0.09  &     0.14   &	  1.45  &    1       \\   
    VCC446                  & -          & 12:20:57.83 & +06:20:22.2 & 0.0214   &  1.07   &   11.49    &     116    &     0.54  &   8.24    &      B     &    15.8  &	0.33  &     0.12   &	  1.25  &    9       \\   
    VCC450                  & -          & 12:21:03.68 & +07:04:39.4 & 0.0217   &  1.07   &   9.89     &     89     &     0.54  &   8.58    &      B     &    15.8  &	0.57  &     0.3    &	  1.9	&    9       \\   
    VCC453                  & -          & 12:21:06.01 & +11:35:43.2 & 0.0329   &  1.0    &   6.01     &     105    &     0.33  &   8.01    &      A     &    16.5  &	0.0   &     0.08   &	  0.9	&    4       \\   
    VCC477                  & -          & 12:21:27.21 & +15:01:16.0 & 0.0332   &  1.26   &   16.03    &     53     &     0.53  &   7.64    &      A     &    16.5  &	0.0   &     0.04   &	  1.22  &    2       \\   
    VCC479                  & -          & 12:21:29.23 & +08:09:04.6 & 0.021    &  0.89   &   11.91    &     58     &     0.5   &   7.88    &      B     &    15.8  &	0.0   &     0.1    &	  1.26  &    2       \\   
    VCC483                  & 4298       & 12:21:32.74 & +14:36:22.8 & 0.0353   &  4.47   &   34.96    &     116    &     0.66  &   10.09   &      A     &    16.5  &	1.88  &     0.51   &	  0.63  &    684     \\   
    VCC488                  & -          & 12:21:39.29 & +07:15:13.3 & 0.0201   &  0.89   &   7.34     &     38     &     0.42  &   7.53    &      B     &    15.8  &	0.0   &     0.12   &	  1.4	&    2       \\   
    VCC497                  & 4302       & 12:21:42.29 & +14:35:52.5 & 0.0354   &  8.32   &   32.47    &     0      &     0.29  &   10.11   &      A     &    16.5  &	1.21  &     0.89   &	  0.47  &    89      \\   
    VCC509                  & 7423       & 12:21:55.57 & +06:27:03.0 & 0.0193   &  1.82   &   14.83    &     4      &     0.42  &   8.93    &      W     &    32.0  &	0.0   &     0.16   &	  0.69  &    42      \\   
    VCC512                  & 7421       & 12:21:55.54 & +11:58:01.6 & 0.032    &  1.82   &   18.6     &     83     &     0.25  &   8.2     &      A     &    16.5  &	0.0   &     0.07   &	  0.59  &    9       \\   
    VCC514                  & 7424       & 12:21:57.47 & +08:40:29.8 & 0.0176   &  1.26   &   21.89    &     112    &     0.74  &   8.68    &      B     &    15.8  &	0.08  &     0.13   &	  1.25  &    14      \\   
    VCC524                  & 4307       & 12:22:05.66 & +09:02:37.3 & 0.0229   &  4.9    &   18.35    &     21     &     0.32  &   9.89    &      B     &    15.8  &	1.15  &     0.5    &	  1.74  &    58      \\   
    VCC525                  & -          & 12:22:06.48 & +06:46:56.8 & 0.0194   &  0.45   &   7.18     &     51     &     0.77  &   8.51    &      W     &    32.0  &	1.09  &     0.26   &	  1.26  &    1       \\   
    VCC530                  & -          & 12:22:07.68 & +15:47:56.1 & 0.0254   &  1.62   &   29.48    &     88     &     0.68  &   8.37    &      A     &    16.5  &	0.01  &     0.09   &	  1.31  &    2       \\   
    VCC534                  & 4309       & 12:22:12.38 & +07:08:39.5 & 0.0198   &  2.51   &   18.51    &     65     &     0.62  &   9.87    &      W1    &    23.0  &	0.76  &     0.64   &	  1.81  &    13      \\   
    VCC559                  & 4312       & 12:22:31.34 & +15:32:16.5 & 0.0274   &  6.31   &   26.3     &     171    &     0.3   &   9.91    &      A     &    16.5  &	2.13  &     0.83   &	  1.62  &    76      \\   
    VCC562                  & -          & 12:22:35.60 & +12:09:26.5 & 0.0281   &  0.45   &   6.47     &     53     &     0.65  &   7.74    &      A     &    16.5  &	0.25  &     0.08   &	  1.33  &    19      \\   
    VCC567                  & 3225       & 12:22:39.00 & +06:40:38.0 & 0.0253   &  2.69   &   15.61    &     27     &     0.48  &   9.54    &      W     &    32.0  &	0.18  &     0.3    &	  0.5	&    106     \\   
    VCC570                  & 4313       & 12:22:38.59 & +11:48:04.0 & 0.0362   &  6.31   &   23.72    &     143    &     0.43  &   10.01   &      A     &    16.5  &	0.52  &     0.55   &	  1.6	&    46      \\   
    VCC571                  & -          & 12:22:41.10 & +07:57:01.4 & 0.0219   &  1.07   &   9.96     &     102    &     0.61  &   8.62    &      B     &    15.8  &	0.19  &     0.28   &	  1.9	&    2       \\   
    VCC576                  & 4316       & 12:22:42.25 & +09:19:56.7 & 0.0221   &  3.09   &   12.35    &     112    &     0.27  &   9.5     &      B     &    15.8  &	2.28  &     0.71   &	  0.52  &    155     \\   
    VCC584                  & -          & 12:22:48.23 & +07:54:49.4 & 0.0209   &  0.89   &   19.34    &     92     &     0.73  &   8.51    &      W1    &    23.0  &	0.0   &     0.26   &	  2.05  &    1       \\   
    VCC593                  & 3229       & 12:22:52.80 & +06:40:48.2 & 0.0256   &  1.45   &   9.11     &     32     &     0.47  &   8.83    &      W1    &    23.0  &	0.11  &     0.19   &	  0.89  &    27      \\   
    VCC596                  & 4321       & 12:22:54.91 & +15:49:20.2 & 0.0262   &  11.22  &   88.06    &     169    &     0.77  &   10.83   &      A     &    16.5  &	0.85  &     0.48   &	  0.41  &    2056    \\   
    VCC611                  & -          & 12:23:04.84 & +08:20:00.5 & 0.0235   &  1.07   &   16.32    &     177    &     0.62  &   8.11    &      B     &    15.8  &	0.0   &     0.1    &	  1.54  &    1       \\   
    VCC613                  & 4324       & 12:23:06.19 & +05:15:01.1 & 0.0241   &  4.37   &   12.99    &     54     &     0.68  &   10.75   &      W     &    32.0  &	1.77  &     1.29   &	  0.42  &    336     \\   
    VCC618                  & -          & 12:23:07.39 & +13:44:40.2 & 0.0492   &  0.76   &   9.35     &     10     &     0.54  &   7.69    &      A     &    16.5  &	0.0   &     0.04   &	  0.49  &    1       \\   
    VCC620                  & 3239       & 12:23:09.58 & +11:43:34.4 & 0.0365   &  1.07   &   7.69     &     149    &     0.35  &   8.12    &      A     &    16.5  &	0.1   &     0.1    &	  0.64  &    18      \\   
    VCC630                  & 4330       & 12:23:17.10 & +11:22:05.7 & 0.0244   &  7.24   &   26.33    &     57     &     0.29  &   9.59    &      A     &    16.5  &	1.1   &     0.37   &	  1.17  &    115     \\   
    VCC641                  & -          & 12:23:28.52 & +05:48:59.2 & 0.0237   &  0.54   &   5.79     &     112    &     0.39  &   8.01    &      B     &    15.8  &	0.16  &     0.09   &	  0.63  &    4       \\   
    VCC656                  & 4343       & 12:23:38.72 & +06:57:15.0 & 0.0214   &  3.09   &   12.38    &     132    &     0.41  &   10.16   &      W1    &    23.0  &	1.86  &     0.65   &	  0.75  &    213     \\   
    VCC664                  & 3258       & 12:23:44.42 & +12:28:41.2 & 0.0323   &  3.24   &   26.6     &     48     &     0.58  &   8.93    &      A     &    16.5  &	0.16  &     0.12   &	  1.05  &    79      \\   
    VCC667                  & 3259       & 12:23:48.52 & +07:11:12.5 & 0.0222   &  2.14   &   19.01    &     27     &     0.64  &   9.47    &      W1    &    23.0  &	0.59  &     0.24   &	  1.05  &    74      \\   
    VCC672                  & 4341       & 12:23:53.46 & +07:06:25.7 & 0.0216   &  2.34   &   9.91     &     95     &     0.3   &   9.52    &      W1    &    23.0  &	0.89  &     0.33   &	  2.02  &    8       \\   
    VCC688                  & 4353       & 12:24:00.24 & +07:47:06.6 & 0.0258   &  1.26   &   12.56    &     70     &     0.53  &   9.44    &      W1    &    23.0  &	1.8   &     0.15   &	  0.87  &    130     \\   
    VCC692                  & 4351       & 12:24:01.50 & +12:12:17.0 & 0.0281   &  3.63   &   25.05    &     69     &     0.61  &   9.71    &      A     &    16.5  &	0.2   &     0.32   &	  1.04  &    81      \\   
    VCC693                  & -          & 12:24:03.22 & +05:10:51.3 & 0.0185   &  1.45   &   18.54    &     101    &     0.43  &   9.02    &      W     &    32.0  &	0.0   &     0.21   &	  0.72  &    62      \\   
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline
\noalign{\smallskip}
\hline
Name		& NGC/IC  & RA(J2000)   & DEC(J2000)    & $E(B-V)$        &$2a_{B25.5}$ &$R_{eff,i}$&$PA(i)$    & $b/a$   &log $M_{star}$&SM     &dist        &$A(H\alpha)$&[{\nii}]/H$\alpha$&$HI-def$&N{\hii}$_{L(H\alpha)\geq 37}$\\
		&	  &  h m s      & $^o$ ' "      &                 & arcmin     & arcsec     & deg       &         & M$_{\odot}$  &       & Mpc	      & mag	   &	      &           &       \\
\hline
    VCC697                  & 3267       & 12:24:05.53 & +07:02:28.7 & 0.0234   &  1.45   &   22.89    &     47     &     0.8   &   9.48    &      W1    &    23.0  &	0.0   &     0.45   &	  1.02  &    56      \\   
    VCC740                  & -          & 12:24:39.61 & +08:30:13.3 & 0.0248   &  0.89   &   9.33     &     126    &     0.43  &   8.02    &      B     &    15.8  &	0.0   &     0.06   &	  0.62  &    6       \\   
    VCC758                  & 4370       & 12:24:54.91 & +07:26:40.0 & 0.0233   &  1.82   &   15.03    &     83     &     0.55  &   10.24   &      W1    &    23.0  &	0.68  &     0.63   &	  0.73  &    15      \\   
    VCC764                  & -          & 12:25:05.61 & +05:19:44.9 & 0.0323   &  0.54   &   4.46     &     125    &     0.69  &   8.69    &      B     &    15.8  &	0.0   &     0.28   &	  0.94  &    4       \\   
    VCC768                  & 3298       & 12:25:03.71 & +17:00:58.5 & 0.0265   &  1.29   &   8.66     &     161    &     0.36  &   8.53    &      A     &    16.5  &	0.13  &     0.23   &	  1.0	&    6       \\   
    VCC781                  & 3303       & 12:25:15.20 & +12:42:52.4 & 0.0373   &  1.17   &   9.96     &     67     &     0.65  &   8.86    &      A     &    16.5  &	0.0   &     0.22   &	  1.92  &    2       \\   
    VCC787                  & 4376       & 12:25:18.09 & +05:44:28.7 & 0.0235   &  2.0    &   17.63    &     146    &     0.6   &   9.02    &      B     &    15.8  &	0.28  &     0.2    &	  0.76  &    99      \\   
    VCC792                  & 4380       & 12:25:22.15 & +10:01:00.3 & 0.0237   &  4.37   &   36.49    &     160    &     0.7   &   10.09   &      B     &    15.8  &	0.98  &     0.67   &	  1.28  &    148     \\   
    VCC793                  & -          & 12:25:21.60 & +13:04:13.6 & 0.032    &  0.6    &   9.05     &     39     &     0.75  &   7.74    &      A     &    16.5  &	0.38  &     0.05   &	  0.63  &    2       \\   
    VCC802                  & -          & 12:25:29.17 & +13:29:55.7 & 0.0382   &  0.81   &   8.78     &     54     &     0.37  &   7.83    &      A     &    16.5  &	0.0   &     0.05   &	  1.94  &    7       \\   
    VCC825                  & -          & 12:25:39.62 & +10:35:00.8 & 0.0316   &  1.26   &   14.47    &     56     &     0.78  &   8.18    &      A     &    16.5  &	0.0   &     0.07   &	  2.43  &    2       \\   
    VCC836                  & 4388       & 12:25:46.73 & +12:39:41.8 & 0.0331   &  6.31   &   27.37    &     94     &     0.46  &   10.19   &      A     &    16.5  &	1.63  &     0.6    &	  0.93  &    311     \\   
    VCC841                  & -          & 12:25:47.50 & +14:57:08.6 & 0.0279   &  0.63   &   12.18    &     153    &     0.58  &   8.66    &      A     &    16.5  &	0.71  &     0.16   &	  1.2	&    5       \\   
    VCC849                  & 4390       & 12:25:50.66 & +10:27:32.6 & 0.031    &  2.14   &   18.44    &     109    &     0.66  &   9.29    &      A     &    16.5  &	0.37  &     0.24   &	  0.7	&    144     \\   
    VCC851                  & 3322       & 12:25:54.08 & +07:33:17.7 & 0.0298   &  2.69   &   16.96    &     154    &     0.38  &   9.51    &      W1    &    23.0  &	1.75  &     0.4    &	  0.6	&    102     \\   
    VCC865                  & 4396       & 12:25:59.11 & +15:40:16.6 & 0.0261   &  4.17   &   27.66    &     121    &     0.38  &   9.37    &      A     &    16.5  &	0.59  &     0.25   &	  0.7	&    264     \\   
    VCC870                  & 3331       & 12:26:05.35 & +11:48:44.0 & 0.0255   &  1.45   &   12.6     &     59     &     0.61  &   8.75    &      A     &    16.5  &	0.0   &     0.28   &	  2.0	&    1       \\   
    VCC873                  & 4402       & 12:26:07.95 & +13:06:45.0 & 0.029    &  4.9    &   28.37    &     90     &     0.39  &   10.05   &      A     &    16.5  &	3.42  &     0.52   &	  0.87  &    408     \\   
    VCC874                  & 4405       & 12:26:07.14 & +16:10:51.7 & 0.0244   &  2.14   &   16.12    &     15     &     0.67  &   9.66    &      A     &    16.5  &	2.05  &     0.57   &	  1.48  &    123     \\   
    VCC888                  & -          & 12:26:18.40 & +08:20:57.4 & 0.0213   &  1.45   &   12.82    &     50     &     0.61  &   8.25    &      B     &    15.8  &	0.01  &     0.08   &	  0.87  &    6       \\   
    VCC912                  & 4413       & 12:26:32.25 & +12:36:38.5 & 0.0323   &  3.63   &   29.96    &     19     &     0.54  &   9.76    &      A     &    16.5  &	0.72  &     0.4    &	  1.24  &    129     \\   
    VCC938                  & 4416       & 12:26:46.74 & +07:55:08.0 & 0.0253   &  2.34   &   23.24    &     175    &     0.47  &   9.49    &      B     &    15.8  &	0.43  &     0.43   &	  0.83  &    200     \\   
    VCC952                  & -          & 12:26:55.62 & +09:52:56.9 & 0.022    &  0.58   &   8.27     &     121    &     0.42  &   7.52    &      B     &    15.8  &	0.06  &     0.04   &	  0.41  &    3       \\   
    VCC958                  & 4419       & 12:26:56.41 & +15:02:50.5 & 0.0331   &  4.37   &   15.58    &     132    &     0.58  &   10.29   &      A     &    16.5  &	2.04  &     0.6    &	  1.57  &    178     \\   
    VCC963                  & -          & 12:26:59.37 & +14:46:57.1 & 0.0341   &  0.63   &   9.27     &     80     &     0.67  &   7.63    &      A     &    16.5  &	0.22  &     0.08   &	  0.59  &    2       \\   
    VCC971                  & 4423       & 12:27:08.98 & +05:52:48.1 & 0.0214   &  3.8    &   13.58    &     19     &     0.28  &   8.97    &      B     &    15.8  &	0.37  &     0.12   &	  0.53  &    78      \\   
    VCC979                  & 4424       & 12:27:11.68 & +09:25:13.8 & 0.0206   &  5.37   &   32.96    &     97     &     0.36  &   9.9     &      B     &    15.8  &	1.43  &     0.6    &	  1.53  &    43      \\   
    VCC980                  & 3365       & 12:27:11.39 & +15:53:50.2 & 0.031    &  3.09   &   22.73    &     76     &     0.43  &   8.77    &      A     &    16.5  &	0.29  &     0.2    &	  1.05  &    81      \\   
    VCC994                  & -          & 12:27:20.42 & +16:25:43.2 & 0.0224   &  1.0    &   18.38    &     77     &     0.75  &   8.58    &      A     &    16.5  &	0.05  &     0.12   &	  1.92  &    1       \\   
    VCC1001                 & -          & 12:27:24.61 & +13:42:59.6 & 0.0368   &  0.54   &   7.16     &     42     &     0.63  &   7.64    &      A     &    16.5  &	0.0   &     0.04   &	  0.73  &    2       \\   
    VCC1002                 & 4430       & 12:27:26.36 & +06:15:45.8 & 0.0185   &  2.69   &   29.68    &     114    &     0.56  &   9.65    &      B     &    15.8  &	1.32  &     0.64   &	  0.74  &    277     \\   
    VCC1003                 & 4429       & 12:27:26.51 & +11:06:28.0 & 0.0329   &  10.0   &   45.96    &     94     &     0.58  &   10.94   &      A     &    16.5  &	1.5   &     1.27   &	  3.17  &    151     \\   
    VCC1011                 & 7567       & 12:27:29.02 & +07:38:37.0 & 0.023    &  1.62   &   14.7     &     52     &     0.58  &   8.55    &      B     &    15.8  &	0.04  &     0.11   &	  1.11  &    21      \\   
    VCC1013                 & -          & 12:27:30.20 & +09:20:27.3 & 0.0204   &  0.54   &   9.07     &     172    &     0.77  &   7.73    &      B     &    15.8  &	0.0   &     0.04   &	  0.97  &    1       \\   
    VCC1021                 & 3374       & 12:27:33.37 & +10:00:13.6 & 0.0236   &  1.45   &   16.31    &     14     &     0.57  &   8.51    &      B     &    15.8  &	0.04  &     0.11   &	  1.78  &    3       \\   
    VCC1043                 & 4438       & 12:27:45.65 & +13:00:31.9 & 0.0279   &  10.0   &   26.37    &     23     &     0.59  &   10.74   &      A     &    16.5  &	2.81  &     1.73   &	  1.27  &    717     \\   
    VCC1078                 & -          & 12:28:11.34 & +09:45:37.0 & 0.0223   &  0.72   &   9.23     &     20     &     0.57  &   8.23    &      B     &    15.8  &	0.0   &     0.08   &	  1.29  &    1       \\   
    VCC1086                 & 4445       & 12:28:15.96 & +09:26:10.6 & 0.0254   &  3.98   &   13.88    &     102    &     0.36  &   9.5     &      B     &    15.8  &	1.53  &     0.61   &	  1.75  &    62      \\   
    VCC1110                 & 4450       & 12:28:29.58 & +17:05:06.1 & 0.0279   &  7.59   &   41.04    &     9      &     0.75  &   10.83   &      A     &    16.5  &	0.59  &     1.52   &	  1.28  &    107     \\   
    VCC1114                 & 7596       & 12:28:33.75 & +08:38:24.6 & 0.0201   &  2.14   &   24.58    &     132    &     0.42  &   8.8     &      B     &    15.8  &	0.1   &     0.15   &	  2.03  &    3       \\   
    VCC1118                 & 4451       & 12:28:40.51 & +09:15:33.2 & 0.0188   &  2.34   &   14.81    &     156    &     0.51  &   9.44    &      B     &    15.8  &	0.93  &     0.41   &	  1.08  &    95      \\   
    VCC1126                 & 3392       & 12:28:43.24 & +14:59:58.2 & 0.037    &  3.63   &   18.89    &     44     &     0.64  &   9.75    &      A     &    16.5  &	2.91  &     0.56   &	  1.71  &    98      \\   
    VCC1154                 & 4459       & 12:29:00.04 & +13:58:42.5 & 0.0451   &  4.17   &   35.19    &     102    &     0.82  &   10.8    &      A     &    16.5  &	0.98  &     0.77   &	  2.73  &    109     \\   
    VCC1175                 & -          & 12:29:18.20 & +10:08:09.1 & 0.0263   &  0.72   &   6.45     &     66     &     0.65  &   8.21    &      B     &    15.8  &	0.15  &     0.16   &	  1.29  &    1       \\   
    VCC1179                 & 3412       & 12:29:22.65 & +09:59:19.1 & 0.0251   &  1.45   &   12.41    &     12     &     0.42  &   8.34    &      B     &    15.8  &	0.01  &     0.09   &	  1.39  &    12      \\   
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline
\noalign{\smallskip}
\hline
Name		& NGC/IC  & RA(J2000)   & DEC(J2000)    & $E(B-V)$        &$2a_{B25.5}$ &$R_{eff,i}$&$PA(i)$    & $b/a$   &log $M_{star}$&SM     &dist        &$A(H\alpha)$&[{\nii}]/H$\alpha$&$HI-def$&N{\hii}$_{L(H\alpha)\geq 37}$\\
		&	  &  h m s      & $^o$ ' "      &                 & arcmin     & arcsec     & deg       &         & M$_{\odot}$  &       & Mpc	      & mag	   &	      &           &       \\
\hline
    VCC1188                 & 796        & 12:29:26.32 & +16:24:17.5 & 0.031    &  1.95   &   11.22    &     138    &     0.38  &   9.34    &      A    &    16.5  &   0.75  &     0.32   &	 2.0   &    10      \\   
    VCC1189                 & 3414       & 12:29:29.00 & +06:46:12.7 & 0.0186   &  2.0    &   16.1     &     20     &     0.36  &   8.94    &      B    &    15.8  &   0.41  &     0.28   &	 0.83  &    66      \\   
    VCC1190                 & 4469       & 12:29:28.02 & +08:44:59.2 & 0.0201   &  5.37   &   23.12    &     48     &     0.53  &   10.29   &      B    &    15.8  &   1.0   &     0.77   &	 2.99  &    15      \\   
    VCC1193                 & 4466       & 12:29:30.55 & +07:41:47.0 & 0.0257   &  1.51   &   11.57    &     100    &     0.37  &   8.91    &      B    &    15.8  &   0.51  &     0.35   &	 0.74  &    64      \\   
    VCC1200                 & 3416       & 12:29:35.58 & +10:47:37.1 & 0.0314   &  1.07   &   15.16    &     69     &     0.5   &   8.36    &      A    &    16.5  &   0.0   &     0.09   &	 2.03  &    12      \\   
    VCC1205                 & 4470       & 12:29:37.79 & +07:49:26.8 & 0.0241   &  2.0    &   13.69    &     19     &     0.55  &   9.32    &      B    &    15.8  &   1.05  &     0.44   &	 0.58  &    148     \\   
    VCC1250                 & 4476       & 12:29:59.08 & +12:20:55.4 & 0.0267   &  2.14   &   15.41    &     27     &     0.62  &   9.78    &      A    &    16.5  &   1.27  &     0.67   &	 2.58  &    17      \\   
    VCC1253                 & 4477       & 12:30:02.19 & +13:38:11.7 & 0.0315   &  4.47   &   31.31    &     18     &     0.81  &   10.66   &      A    &    16.5  &   0.28  &     0.77   &	 3.38  &    54      \\   
    VCC1273                 & 3430       & 12:30:16.99 & +09:05:06.5 & 0.0195   &  1.45   &   11.59    &     110    &     0.41  &   8.6     &      B    &    15.8  &   0.13  &     0.12   &	 2.43  &    4	    \\   
    VCC1326                 & 4491       & 12:30:57.11 & +11:29:00.7 & 0.0416   &  2.14   &   17.73    &     128    &     0.45  &   9.59    &      A    &    16.5  &   1.95  &     0.36   &	 2.77  &    10      \\   
    VCC1330                 & 4492       & 12:30:59.71 & +08:04:40.4 & 0.0257   &  2.34   &   39.55    &     28     &     0.95  &   10.16   &      B    &    15.8  &   0.65  &     1.11   &	 1.4   &    40      \\   
    VCC1334                 & -          & 12:31:00.26 & +15:43:50.3 & 0.0292   &  1.26   &   11.38    &     3      &     0.43  &   8.52    &      A    &    16.5  &   1.07  &     0.11   &	 1.95  &    1	    \\   
    VCC1337                 & -          & 12:31:04.78 & +15:04:13.2 & 0.0292   &  0.81   &   20.6     &     162    &     0.89  &   7.93    &      A    &    16.5  &   0.0   &     0.06   &	 1.74  &    1	    \\   
    VCC1358                 & 3448       & 12:31:23.18 & +17:12:23.0 & 0.0282   &  1.12   &   14.03    &     84     &     0.5   &   8.64    &      A    &    16.5  &   0.0   &     0.22   &	 2.46  &    2	    \\   
    VCC1379                 & 4498       & 12:31:39.64 & +16:51:09.2 & 0.0292   &  3.55   &   25.57    &     123    &     0.28  &   9.55    &      A    &    16.5  &   1.06  &     0.37   &	 0.57  &    295     \\   
    VCC1393                 & 797        & 12:31:54.76 & +15:07:26.5 & 0.0307   &  1.7    &   23.7     &     106    &     0.61  &   9.28    &      A    &    16.5  &   0.54  &     0.33   &	 0.77  &    99      \\   
    VCC1401                 & 4501       & 12:31:59.10 & +14:25:13.1 & 0.038    &  8.91   &   41.67    &     145    &     0.66  &   10.92   &      A    &    16.5  &   1.56  &     0.71   &	 0.55  &    1785    \\   
    VCC1410                 & 4502       & 12:32:03.23 & +16:41:15.6 & 0.029    &  1.35   &   10.93    &     53     &     0.68  &   8.75    &      A    &    16.5  &   0.43  &     0.29   &	 0.9   &    60      \\   
    VCC1411                 & 3466       & 12:32:05.63 & +11:49:03.6 & 0.0331   &  0.89   &   12.1     &     62     &     0.79  &   8.36    &      A    &    16.5  &   0.32  &     0.09   &	 0.58  &    2	    \\   
    VCC1419                 & 4506       & 12:32:10.50 & +13:25:09.7 & 0.0284   &  2.69   &   21.4     &     101    &     0.68  &   9.48    &      A    &    16.5  &   1.71  &     0.69   &	 2.86  &    19      \\   
    VCC1427                 & 3471       & 12:32:22.76 & +16:01:07.5 & 0.029    &  1.07   &   11.73    &     33     &     0.75  &   8.49    &      A    &    16.5  &   0.0   &     0.23   &	 0.75  &    10      \\   
    VCC1437                 & -          & 12:32:33.52 & +09:10:25.2 & 0.021    &  0.42   &   4.17     &     21     &     0.6   &   8.6     &      B    &    15.8  &   0.29  &     0.18   &	 0.44  &    2	    \\   
    VCC1450                 & 3476       & 12:32:41.99 & +14:02:59.9 & 0.036    &  3.24   &   25.19    &     38     &     0.7   &   9.2     &      A    &    16.5  &   0.5   &     0.27   &	 1.01  &    150     \\   
    VCC1455                 & -          & 12:32:46.80 & +07:47:57.3 & 0.0197   &  0.81   &   9.2      &     88     &     0.47  &   7.89    &      B    &    15.8  &   0.16  &     0.2    &	 1.33  &    5	    \\   
    VCC1486                 & 3483       & 12:33:10.05 & +11:20:50.6 & 0.0582   &  0.89   &   10.73    &     18     &     0.79  &   8.82    &      A    &    16.5  &   0.84  &     0.16   &	 1.28  &    19      \\   
    VCC1501                 & -          & 12:33:24.70 & +08:41:26.7 & 0.0202   &  0.72   &   8.02     &     37     &     0.45  &   8.33    &      B    &    15.8  &   0.02  &     0.09   &	 1.27  &    3	    \\   
    VCC1516                 & 4522       & 12:33:39.71 & +09:10:28.6 & 0.0207   &  5.01   &   24.97    &     40     &     0.34  &   9.51    &      B    &    15.8  &   1.64  &     0.96   &	 0.95  &    143     \\   
    VCC1532                 & 800        & 12:33:56.72 & +15:21:16.8 & 0.0378   &  2.34   &   22.59    &     144    &     0.35  &   9.27    &      A    &    16.5  &   0.51  &     0.35   &	 1.39  &    71      \\   
    VCC1535                 & 4526       & 12:34:02.98 & +07:41:57.5 & 0.0223   &  8.13   &   32.17    &     115    &     0.56  &   10.94   &      B    &    15.8  &   2.01  &     0.77   &	 0.5   &    76      \\   
    VCC1552                 & 4531       & 12:34:15.90 & +13:04:31.4 & 0.0434   &  5.25   &   32.4     &     150    &     0.76  &   10.04   &      A    &    16.5  &   1.01  &     0.99   &	 3.22  &    39      \\   
    VCC1566                 & 3517       & 12:34:30.99 & +09:09:16.5 & 0.0226   &  1.45   &   16.87    &     19     &     0.6   &   8.51    &      B    &    15.8  &   0.16  &     0.11   &	 1.13  &    28      \\   
    VCC1569                 & 3520       & 12:34:31.81 & +13:30:13.3 & 0.0347   &  1.35   &   16.76    &     49     &     0.73  &   8.32    &      A    &    16.5  &   0.45  &     0.08   &	 1.33  &    15      \\   
    VCC1575                 & 3521       & 12:34:39.43 & +07:09:35.3 & 0.0217   &  1.26   &   20.84    &     30     &     0.41  &   9.35    &      B    &    15.8  &   1.08  &     0.4    &	 1.16  &    49      \\   
    VCC1581                 & 7739       & 12:34:44.87 & +06:18:06.4 & 0.0187   &  1.32   &   27.73    &     68     &     0.71  &   8.72    &      B    &    15.8  &   0.11  &     0.08   &	 0.48  &    11      \\   
    VCC1588                 & 4540       & 12:34:50.85 & +15:33:05.9 & 0.0346   &  3.24   &   27.67    &     41     &     0.63  &   9.8     &      A    &    16.5  &   0.86  &     0.45   &	 0.95  &    155     \\   
    VCC1596                 & -          & 12:35:00.96 & +09:11:09.9 & 0.0206   &  0.45   &   5.99     &     85     &     0.52  &   7.33    &      B    &    15.8  &   0.0   &     0.03   &	 0.77  &    1	    \\   
    VCC1614                 & 3540       & 12:35:27.23 & +12:45:00.9 & 0.0456   &  0.81   &   8.35     &     41     &     0.81  &   8.97    &      A    &    16.5  &   0.32  &     0.32   &	 1.87  &    1	    \\   
    VCC1615                 & 4548       & 12:35:26.45 & +14:29:46.8 & 0.0379   &  7.41   &   55.55    &     121    &     0.81  &   10.68   &      A    &    16.5  &   0.73  &     0.89   &	 0.93  &    306     \\   
    VCC1617                 & -          & 12:35:30.84 & +06:20:02.8 & 0.0219   &  0.89   &   9.76     &     86     &     0.91  &   8.42    &      B    &    15.8  &   0.32  &     0.15   &	 1.47  &    5	    \\   
    VCC1623                 & -          & 12:35:32.05 & +16:36:43.8 & 0.0289   &  0.54   &   6.4      &     84     &     0.61  &   7.89    &      A    &    16.5  &   0.0   &     0.05   &	 1.27  &    2	    \\   
    VCC1644                 & -          & 12:35:51.90 & +13:51:31.2 & 0.0345   &  1.23   &   6.47     &     8      &     0.36  &   7.53    &      A    &    16.5  &   0.0   &     0.04   &	 0.58  &    2	    \\   
    VCC1675                 & -          & 12:36:34.93 & +08:03:16.7 & 0.0236   &  1.07   &   18.97    &     47     &     0.48  &   8.81    &      B    &    15.8  &   0.2   &     0.25   &	 1.59  &    3	    \\   
    VCC1676                 & 4568       & 12:36:34.23 & +11:14:20.2 & 0.0326   &  6.31   &   26.95    &     29     &     0.44  &   10.31   &      A    &    16.5  &   2.14  &     0.53   &	 0.72  &    772     \\   
    VCC1678                 & 3576       & 12:36:37.64 & +06:37:14.3 & 0.0205   &  2.69   &   29.13    &     29     &     0.5   &   8.78    &      B    &    15.8  &   0.25  &     0.15   &	 0.4   &    102     \\   
    VCC1684                 & 3578       & 12:36:39.42 & +11:06:06.4 & 0.0263   &  1.26   &   12.56    &     137    &     0.38  &   8.58    &      A    &    16.5  &   0.54  &     0.19   &	 1.94  &    3	    \\   
    VCC1686                 & 3583       & 12:36:43.80 & +13:15:27.9 & 0.0444   &  3.47   &   30.43    &     3      &     0.43  &   9.15    &      A    &    16.5  &   0.73  &     0.27   &	 1.12  &    112     \\   
\hline
\end{tabular}}
\]
}
\end{table}
\end{landscape}

\begin{landscape}
\setcounter{table}{0}
\begin{table}
\caption{continued
}
\label{gal}
{\tiny %\scriptsize
\[
\resizebox{\columnwidth}{!}{\begin{tabular}{cccccccccccccccc}
\hline
\noalign{\smallskip}
\hline
Name		& NGC/IC  & RA(J2000)   & DEC(J2000)    & $E(B-V)$        &$2a_{B25.5}$ &$R_{eff,i}$&$PA(i)$    & $b/a$   &log $M_{star}$&SM     &dist        &$A(H\alpha)$&[{\nii}]/H$\alpha$&$HI-def$&N{\hii}$_{L(H\alpha)\geq 37}$\\
		&	  &  h m s      & $^o$ ' "      &                 & arcmin     & arcsec     & deg       &         & M$_{\odot}$  &       & Mpc	      & mag	   &	      &           &       \\
\hline
    VCC1690                 & 4569       & 12:36:49.86 & +13:09:46.7 & 0.0464   &  13.18  &   72.06    &     16     &     0.55  &   10.74   &      A     &    16.5  &	2.82  &     0.97   &	  1.07  &    691     \\   
    VCC1696                 & 4571       & 12:36:56.39 & +14:13:02.4 & 0.0461   &  4.68   &   49.53    &     63     &     0.9   &   10.18   &      A     &    16.5  &	0.45  &     0.52   &	  0.73  &    365     \\   
    VCC1699                 & 3591       & 12:37:02.81 & +06:55:34.7 & 0.0235   &  1.45   &   15.14    &     49     &     0.31  &   8.65    &      B     &    15.8  &	0.23  &     0.15   &	  0.53  &    41      \\   
    VCC1715                 & -          & 12:37:28.47 & +08:47:40.0 & 0.0221   &  0.36   &   7.76     &     31     &     0.88  &   8.1     &      B     &    15.8  &	0.0   &     0.07   &	  1.23  &    2       \\   
    VCC1725                 & -          & 12:37:41.14 & +08:33:33.1 & 0.0226   &  1.45   &   20.18    &     116    &     0.39  &   8.71    &      B     &    15.8  &	0.06  &     0.19   &	  1.05  &    62      \\   
    VCC1726                 & 7795       & 12:37:45.42 & +07:06:21.4 & 0.02     &  1.62   &   20.8     &     16     &     0.76  &   7.98    &      B     &    15.8  &	0.0   &     0.09   &	  0.41  &    56      \\   
    VCC1727                 & 4579       & 12:37:43.53 & +11:49:05.7 & 0.0407   &  7.76   &   49.37    &     75     &     0.71  &   10.9    &      A     &    16.5  &	1.07  &     1.49   &	  0.97  &    416     \\   
    VCC1728                 & -          & 12:37:45.65 & +09:59:03.5 & 0.0197   &  0.63   &   9.58     &     106    &     0.72  &   7.86    &      A     &    16.5  &	0.0   &     0.05   &	  0.96  &    1       \\   
    VCC1730                 & 4580       & 12:37:48.39 & +05:22:06.7 & 0.0241   &  2.69   &   24.53    &     149    &     0.73  &   9.88    &      B     &    15.8  &	1.26  &     0.47   &	  1.56  &    270     \\   
    VCC1744                 & -          & 12:38:06.92 & +10:09:53.5 & 0.0196   &  0.36   &   6.99     &     173    &     0.62  &   7.29    &      A     &    16.5  &	0.04  &     0.01   &	  0.8	&    2       \\   
    VCC1753                 & -          & 12:38:16.08 & +14:52:09.5 & 0.0319   &  0.89   &   10.0     &     175    &     0.37  &   7.66    &      A     &    16.5  &	0.0   &     0.04   &	  0.84  &    4       \\   
    VCC1757                 & 4584       & 12:38:17.90 & +13:06:35.9 & 0.0371   &  2.34   &   17.57    &     160    &     0.71  &   9.33    &      A     &    16.5  &	1.13  &     0.47   &	  1.94  &    10      \\   
    VCC1778                 & 3611       & 12:39:04.08 & +13:21:49.4 & 0.0356   &  1.82   &   14.28    &     131    &     0.42  &   8.95    &      A     &    16.5  &	0.04  &     0.16   &	  1.58  &    7       \\   
    VCC1779                 & 3612       & 12:39:04.69 & +14:43:51.9 & 0.0275   &  1.35   &   13.23    &     39     &     0.53  &   8.77    &      A     &    16.5  &	0.0   &     0.14   &	  1.97  &    1       \\   
    VCC1780                 & 4591       & 12:39:12.42 & +06:00:44.4 & 0.0217   &  2.34   &   11.54    &     38     &     0.58  &   9.32    &      B     &    15.8  &	0.54  &     0.44   &	  0.93  &    150     \\   
    VCC1804                 & -          & 12:39:40.14 & +09:23:55.5 & 0.019    &  1.26   &   10.97    &     113    &     0.57  &   8.42    &      A     &    16.5  &	0.0   &     0.23   &	  1.53  &    2       \\   
    VCC1811                 & 4595       & 12:39:51.89 & +15:17:51.7 & 0.0367   &  2.69   &   17.3     &     99     &     0.65  &   9.46    &      A     &    16.5  &	0.38  &     0.31   &	  0.74  &    124     \\   
    VCC1813                 & 4596       & 12:39:55.95 & +10:10:34.2 & 0.0213   &  5.89   &   32.82    &     96     &     0.79  &   10.61   &      A     &    16.5  &	1.81  &     1.11   &	  3.33  &    86      \\   
    VCC1816                 & -          & 12:39:58.66 & +13:46:53.7 & 0.0313   &  1.45   &   14.34    &     131    &     0.47  &   7.76    &      A     &    16.5  &	0.0   &     0.05   &	  0.54  &    6       \\   
    VCC1822                 & -          & 12:40:10.40 & +06:50:48.4 & 0.0204   &  0.89   &   11.42    &     55     &     0.46  &   7.88    &      B     &    15.8  &	0.62  &     0.05   &	  0.9	&    2       \\   
    VCC1859                 & 4606       & 12:40:57.55 & +11:54:42.9 & 0.0318   &  6.31   &   23.45    &     54     &     0.6   &   9.8     &      A     &    16.5  &	1.9   &     0.72   &	  1.9	&    22      \\   
    VCC1868                 & 4607       & 12:41:12.35 & +11:53:01.6 & 0.0317   &  4.9    &   19.17    &     2      &     0.25  &   9.44    &      C     &    15.8  &	2.53  &     0.56   &	  1.1	&    100     \\   
    VCC1873                 & -          & 12:41:19.45 & +06:31:24.7 & 0.0211   &  0.72   &   6.81     &     47     &     0.46  &   7.55    &      B     &    15.8  &	0.33  &     0.07   &	  0.44  &    8       \\   
    VCC1929                 & 4633       & 12:42:37.15 & +14:21:23.3 & 0.0282   &  3.09   &   21.49    &     38     &     0.48  &   9.18    &      A     &    16.5  &	0.47  &     0.28   &	  0.73  &    92      \\   
    VCC1931                 & -          & 12:42:40.69 & +13:15:56.9 & 0.0258   &  1.07   &   14.44    &     132    &     0.57  &   8.2     &      A     &    16.5  &	0.27  &     0.08   &	  0.69  &    4       \\   
    VCC1943                 & 4639       & 12:42:52.37 & +13:15:26.5 & 0.0259   &  3.98   &   20.08    &     145    &     0.74  &   9.98    &      A     &    16.5  &	0.67  &     0.6    &	  0.5	&    322     \\   
    VCC1955                 & 4641       & 12:43:07.65 & +12:03:03.0 & 0.034    &  1.7    &   36.21    &     6      &     0.81  &   9.28    &      C     &    15.8  &	0.53  &     0.29   &	  1.5	&    15      \\   
    VCC1970                 & -          & 12:43:28.99 & +10:05:34.4 & 0.0179   &  0.89   &   11.73    &     25     &     0.54  &   8.46    &      A     &    16.5  &	0.04  &     0.1    &	  1.59  &    2       \\   
    VCC1972                 & 4647       & 12:43:32.50 & +11:34:56.2 & 0.0263   &  3.24   &   31.66    &     131    &     0.72  &   9.98    &      C     &    15.8  &	1.21  &     0.4    &	  0.72  &    540     \\   
    VCC1992                 & 7906       & 12:44:09.64 & +12:06:50.3 & 0.0244   &  1.45   &   17.32    &     142    &     0.59  &   8.05    &      C     &    15.8  &	0.23  &     0.09   &	  0.51  &    16      \\   
    VCC2006                 & 3718       & 12:44:45.45 & +12:21:03.4 & 0.0282   &  3.24   &   20.2     &     74     &     0.33  &   9.14    &      A     &    16.5  &	0.09  &     0.17   &	  1.51  &    5       \\   
    VCC2007                 & 3716       & 12:44:47.54 & +08:06:27.3 & 0.0232   &  0.58   &   8.49     &     51     &     0.67  &   8.23    &      SE    &    16.5  &	0.46  &     0.08   &	  0.89  &    4       \\   
    VCC2015                 & -          & 12:45:11.97 & +10:19:28.4 & 0.0259   &  0.36   &   6.81     &     55     &     0.71  &   8.0     &      A     &    16.5  &	0.0   &     0.11   &	  1.12  &    1       \\   
    VCC2023                 & 3742       & 12:45:31.93 & +13:19:56.0 & 0.0315   &  2.51   &   16.94    &     48     &     0.26  &   8.96    &      A     &    16.5  &	0.1   &     0.25   &	  0.5	&    67      \\   
    VCC2034                 & -          & 12:46:07.81 & +10:09:44.6 & 0.0244   &  1.07   &   15.4     &     54     &     0.77  &   8.37    &      A     &    16.5  &	0.01  &     0.09   &	  0.82  &    8       \\   
    VCC2037                 & -          & 12:46:15.32 & +10:12:19.8 & 0.0247   &  1.82   &   21.25    &     2      &     0.51  &   8.37    &      A     &    16.5  &	0.38  &     0.13   &	  1.6	&    9       \\   
    VCC2058                 & 4689       & 12:47:45.58 & +13:45:46.2 & 0.0228   &  7.24   &   71.18    &     168    &     0.88  &   10.24   &      A     &    16.5  &	1.34  &     0.44   &	  1.01  &    590     \\   
    VCC2066                 & 4694       & 12:48:15.11 & +10:58:60.0 & 0.0389   &  3.98   &   25.65    &     144    &     0.5   &   9.96    &      A     &    16.5  &	2.66  &     0.89   &	  1.17  &    117     \\   
    AGC226030               & -          & 12:08:20.90 & +12:30:07.8 & 0.0261   &  0.76   &   7.84     &     55     &     0.7   &   7.79    &      M     &    32.0  &	0.0   &     0.05   &	  0.8	&    3       \\   
    AGC224602               & -          & 12:10:03.30 & +11:42:48.3 & 0.0266   &  0.61   &   6.3      &     69     &     0.51  &   7.56    &      A     &    16.5  &	0.0   &     0.07   &	  0.81  &    3       \\   
    AGC224241               & -          & 12:12:01.15 & +10:23:53.9 & 0.0232   &  0.43   &   4.42     &     48     &     0.33  &   7.23    &      A     &    16.5  &	0.0   &     0.03   &	  0.41  &    4       \\   
    AGC224507               & -          & 12:12:42.73 & +12:45:47.0 & 0.0301   &  1.09   &   11.26    &     62     &     0.26  &   8.65    &      M     &    32.0  &	0.0   &     0.15   &	  1.25  &    8       \\   
    AGC224248               & -          & 12:14:53.50 & +09:40:11.8 & 0.0152   &  0.27   &   2.79     &     23     &     0.46  &   7.28    &      A     &    16.5  &	0.0   &     0.04   &	  0.41  &    4       \\   
    AGC224316               & -          & 12:18:04.30 & +14:45:11.0 & 0.0342   &  0.55   &   5.67     &     12     &     0.82  &   7.57    &      A     &    16.5  &	0.0   &     0.04   &	  0.53  &    1       \\   
    AGC225059               & -          & 12:19:07.51 & +07:38:03.5 & 0.0211   &  0.52   &   5.43     &     112    &     0.5   &   7.44    &      B     &    15.8  &	0.0   &     0.07   &	  0.63  &    2       \\   
    AGC224273               & -          & 12:20:48.86 & +05:58:54.0 & 0.0209   &  0.59   &   6.15     &     57     &     0.42  &   8.17    &      W     &    32.0  &	0.0   &     0.08   &	  0.82  &    7       \\   
\hline
\end{tabular}}
\]
}
\end{table}
\end{landscape}

\begin{landscape}
\setcounter{table}{0}
\begin{table}
\caption{continued
}
\label{gal}
{\tiny %\scriptsize
\[
\resizebox{\columnwidth}{!}{\begin{tabular}{cccccccccccccccc}
\hline
\noalign{\smallskip}
\hline
Name		& NGC/IC  & RA(J2000)   & DEC(J2000)    & $E(B-V)$        &$2a_{B25.5}$ &$R_{eff,i}$&$PA(i)$    & $b/a$   &log $M_{star}$&SM     &dist        &$A(H\alpha)$&[{\nii}]/H$\alpha$&$HI-def$&N{\hii}$_{L(H\alpha)\geq 37}$\\
		&	  &  h m s      & $^o$ ' "      &                 & arcmin     & arcsec     & deg       &         & M$_{\odot}$  &       & Mpc	      & mag	   &	      &           &       \\
\hline
    AGC226131               & -          & 12:21:13.25 & +10:37:32.7 & 0.032    &  0.52   &   5.39     &     14     &     0.64  &   6.63    &      A     &    16.5  &	0.0   &     0.01   &	  0.55  &    2       \\   
    AGC227861               & -          & 12:29:59.50 & +08:25:54.5 & 0.0206   &  0.7    &   7.29     &     179    &     0.83  &   8.19    &      B     &    15.8  &	0.0   &     0.1    &	  0.64  &    1       \\   
    AGC224516               & -          & 12:35:24.39 & +05:02:53.5 & 0.0236   &  0.58   &   6.02     &     105    &     0.8   &   7.54    &      B     &    15.8  &	0.12  &     0.09   &	  0.62  &    5       \\   
    AGC229323               & -          & 12:44:51.86 & +16:25:06.2 & 0.0304   &  0.78   &   8.06     &     66     &     0.59  &   7.59    &      A     &    16.5  &	0.0   &     0.07   &	  0.41  &    11      \\   
    IC3806                  & -          & 12:48:55.36 & +14:54:28.4 & 0.0284   &  1.29   &   13.37    &     28     &     0.52  &   9.24    &      A     &    16.5  &	0.0   &     0.39   &	  2.01  &    45      \\   
    N12:10:32.04+14:29:23.3 & -          & 12:10:32.04 & +14:29:23.3 & 0.0344   &  0.63   &   6.49     &     101    &     0.78  &   8.18    &      M     &    32.0  &	0.0   &     0.2    &	  0.95  &    5       \\   
    N12:11:41.96+13:11:47.2 & -          & 12:11:41.96 & +13:11:47.2 & 0.0339   &  0.5    &   5.19     &     74     &     0.43  &   8.16    &      M     &    32.0  &	0.0   &     0.07   &	  0.92  &    2       \\   
    N12:11:46.82+12:29:37.6 & -          & 12:11:46.82 & +12:29:37.6 & 0.028    &  0.6    &   6.2      &     106    &     0.62  &   7.25    &      A     &    16.5  &	0.0   &     0.03   &	  1.1	&    1       \\   
    N12:13:13.68+13:31:22.1 & -          & 12:13:13.68 & +13:31:22.1 & 0.0316   &  0.34   &   3.5      &     64     &     0.56  &   8.28    &      M     &    32.0  &	0.0   &     0.08   &	  0.6	&    3       \\   
    N12:13:17.45+13:09:22.8 & -          & 12:13:17.45 & +13:09:22.8 & 0.0321   &  1.11   &   11.48    &     26     &     0.26  &   8.33    &      M     &    32.0  &	0.0   &     0.09   &	  1.58  &    13      \\   
    N12:14:19.88+13:27:06.6 & -          & 12:14:19.88 & +13:27:06.6 & 0.0313   &  0.6    &   6.24     &     62     &     0.64  &   8.12    &      M     &    32.0  &	0.0   &     0.26   &	  0.95  &    1       \\   
    N12:14:43.05+10:31:59.3 & -          & 12:14:43.05 & +10:31:59.3 & 0.0266   &  0.29   &   3.05     &     157    &     0.91  &   7.16    &      A     &    16.5  &	0.0   &     0.08   &	  0.66  &    2       \\   
    N12:16:12.71+07:27:21.6 & -          & 12:16:12.71 & +07:27:21.6 & 0.0215   &  0.53   &   5.48     &     136    &     0.68  &   7.38    &      SE    &    16.5  &	0.0   &     0.14   &	  1.0	&    1       \\   
    N12:16:20.63+14:46:26.9 & -          & 12:16:20.63 & +14:46:26.9 & 0.0331   &  0.44   &   4.6      &     6      &     0.76  &   7.17    &      A     &    16.5  &	0.21  &     0.06   &	  0.88  &    3       \\   
    N12:18:45.13+06:15:47.4 & -          & 12:18:45.13 & +06:15:47.4 & 0.0205   &  0.53   &   5.52     &     122    &     0.85  &   7.86    &      W     &    32.0  &	0.0   &     0.19   &	  0.86  &    1       \\   
    N12:19:28.67+17:13:49.8 & -          & 12:19:28.67 & +17:13:49.8 & 0.0242   &  1.25   &   12.99    &     132    &     0.73  &   8.87    &      SE    &    16.5  &	0.0   &     0.32   &	  1.95  &    2       \\   
    N12:20:20.16+09:47:49.5 & -          & 12:20:20.16 & +09:47:49.5 & 0.0198   &  0.8    &   8.33     &     101    &     0.65  &   7.46    &      B     &    15.8  &	0.0   &     0.03   &	  1.29  &    3       \\   
    N12:21:38.39+08:46:37.5 & -          & 12:21:38.39 & +08:46:37.5 & 0.0182   &  0.38   &   3.89     &     163    &     0.31  &   7.32    &      B     &    15.8  &	0.0   &     0.03   &	  0.98  &    1       \\   
    N12:21:47.10+05:59:20.8 & -          & 12:21:47.10 & +05:59:20.8 & 0.0222   &  0.51   &   5.27     &     121    &     0.59  &   7.63    &      B     &    15.8  &	0.15  &     0.07   &	  1.01  &    6       \\   
    N12:22:04.61+07:44:22.0 & -          & 12:22:04.61 & +07:44:22.0 & 0.0236   &  0.6    &   6.2      &     51     &     0.8   &   7.99    &      W1    &    23.0  &	0.0   &     0.06   &	  1.0	&    1       \\   
    N12:22:50.78+14:44:12.8 & -          & 12:22:50.78 & +14:44:12.8 & 0.0342   &  0.67   &   6.92     &     56     &     0.63  &   7.26    &      A     &    16.5  &	0.0   &     0.03   &	  1.17  &    1       \\   
    N12:24:31.28+06:29:16.7 & -          & 12:24:31.28 & +06:29:16.7 & 0.0233   &  0.4    &   4.17     &     17     &     0.6   &   7.29    &      W1    &    23.0  &	0.0   &     0.1    &	  0.78  &    1       \\   
    N12:24:35.32+06:01:58.8 & -          & 12:24:35.32 & +06:01:58.8 & 0.0219   &  0.29   &   2.97     &     133    &     0.7   &   8.42    &      W     &    32.0  &	0.0   &     0.09   &	  0.45  &    4       \\   
    N12:24:54.85+16:48:38.9 & -          & 12:24:54.85 & +16:48:38.9 & 0.0242   &  0.25   &   2.64     &     49     &     0.9   &   7.63    &      A     &    16.5  &	0.0   &     0.08   &	  0.55  &    3       \\   
    N12:25:35.33+05:22:51.4 & -          & 12:25:35.33 & +05:22:51.4 & 0.0165   &  0.57   &   5.95     &     122    &     0.34  &   7.81    &      B     &    15.8  &	0.0   &     0.2    &	  1.23  &    2       \\   
    N12:25:41.33+13:02:51.8 & -          & 12:25:41.33 & +13:02:51.8 & 0.0301   &  0.44   &   4.58     &     173    &     0.67  &   7.38    &      A     &    16.5  &	0.0   &     0.07   &	  0.89  &    1       \\   
    N12:26:38.88+16:43:03.4 & -          & 12:26:38.88 & +16:43:03.4 & 0.0211   &  0.49   &   5.1      &     60     &     0.92  &   7.81    &      A     &    16.5  &	0.0   &     0.09   &	  0.99  &    2       \\   
    N12:27:26.96+05:11:16.9 & -          & 12:27:26.96 & +05:11:16.9 & 0.0196   &  0.28   &   2.94     &     17     &     0.57  &   7.66    &      B     &    15.8  &	0.0   &     0.11   &	  0.65  &    4       \\   
    N12:28:25.86+11:14:24.5 & -          & 12:28:25.86 & +11:14:24.5 & 0.0345   &  0.47   &   4.9      &     98     &     0.66  &   7.3     &      A     &    16.5  &	0.0   &     0.03   &	  0.94  &    1       \\   
    N12:29:27.63+05:58:25.2 & -          & 12:29:27.63 & +05:58:25.2 & 0.0203   &  0.37   &   3.83     &     7      &     0.57  &   7.34    &      B     &    15.8  &	0.0   &     0.03   &	  0.81  &    1       \\   
    N12:30:46.32+12:05:56.7 & -          & 12:30:46.32 & +12:05:56.7 & 0.0266   &  0.4    &   4.16     &     25     &     0.63  &   7.21    &      A     &    16.5  &	0.0   &     0.06   &	  0.85  &    7       \\   
    N12:41:01.08+09:43:06.3 & -          & 12:41:01.08 & +09:43:06.3 & 0.0161   &  0.27   &   2.81     &     158    &     0.54  &   7.19    &      A     &    16.5  &	0.0   &     0.06   &	  0.62  &    2       \\   
 \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccc}
\hline
\noalign{\smallskip}
\hline
Name	    & RA(J2000)   & DEC(J2000)  &Maj. axis& Min. axis   & PA   \\
	    & h m s	  & $^o$ ' "	& arcsec  & arcsec      & deg. \\
\hline
   VCC15   	     & 12:09:53.48 & +13:03:01.6 & 33.89   &	    23.56    &       0       \\ 
   VCC34   	     & 12:11:09.97 & +13:35:15.6 & 32.78   &	    20.63    &       0       \\ 
   VCC41   	     & 12:12:03.36 & +12:44:31.9 & 14.39   &	    4.671    &       177     \\ 
   VCC47   	     & 12:12:11.20 & +13:14:47.3 & 37.05   &	    20.28    &       164     \\ 
   VCC48   	     & 12:12:17.18 & +12:29:07.0 & 65.43   &	    46.36    &       45      \\ 
   VCC67   	     & 12:12:45.05 & +13:58:35.8 & 64.2    &	    23.71    &       67      \\ 
   VCC83   	     & 12:13:34.96 & +14:28:58.7 & 31.81   &	    17.37    &       45      \\ 
   VCC85   	     & 12:13:33.42 & +13:02:09.9 & 3.114   &	    3.114    &       90      \\ 
   VCC97   	     & 12:13:54.27 & +13:10:21.0 & 74.01   &	    45.72    &       90      \\ 
   VCC119  	     & 12:14:37.91 & +12:48:50.0 & 58.4    &	    21.32    &       60      \\ 
   VCC126  	     & 12:14:52.88 & +13:27:35.4 & 47.66   &	    36.65    &       10      \\ 
   VCC132  	     & 12:15:05.29 & +13:01:55.3 & 31.54   &	    30.85    &       140     \\ 
   VCC135  	     & 12:15:07.00 & +12:00:59.7 & 32.45   &	    19.38    &       20      \\ 
   VCC143  	     & 12:15:16.42 & +13:28:26.4 & 35.33   &	    11.17    &       138     \\ 
   VCC152  	     & 12:15:31.27 & +09:35:04.3 & 53.8    &	    24.08    &       122     \\ 
   VCC157  	     & 12:15:34.53 & +13:54:08.3 & 83.92   &	    58.28    &       75      \\ 
   VCC167  	     & 12:15:54.31 & +13:08:58.7 & 314.8   &	    97.19    &       22      \\ 
   VCC170  	     & 12:15:56.95 & +14:25:59.9 & 5.626   &	    5.626    &       90      \\ 
   VCC171  	     & 12:16:12.25 & +08:22:24.0 & 11.57   &	    11.57    &       90      \\ 
   VCC180  	     & 12:16:13.39 & +07:55:45.0 & 5.514   &	    5.514    &       90      \\ 
   VCC181  	     & 12:16:14.04 & +13:35:12.4 & 4.675   &	    4.675    &       90      \\ 
   VCC183  	     & 12:16:16.40 & +14:14:32.0 & 3.149   &	    3.149    &       90      \\ 
   VCC199  	     & 12:16:34.08 & +07:27:43.5 & 52.95   &	    15.83    &       60      \\ 
   VCC209  	     & 12:16:51.89 & +14:30:52.6 & 16.92   &	    7.577    &       95      \\ 
   VCC213  	     & 12:16:56.77 & +13:37:31.0 & 21.99   &	    18.73    &       105     \\ 
   VCC217  	     & 12:16:59.44 & +10:00:08.5 & 59.13   &	    35.7     &       115     \\ 
   VCC218  	     & 12:17:05.12 & +12:17:21.6 & 9.453   &	    4.903    &       50      \\ 
   VCC220  	     & 12:17:07.01 & +07:37:27.1 & 14.02   &	    9.789    &       83      \\ 
   VCC222  	     & 12:17:09.95 & +07:11:29.4 & 51.38   &	    25.02    &       45      \\ 
   VCC224  	     & 12:17:09.64 & +12:27:09.8 & 71.65   &	    11.66    &       173     \\ 
   VCC226  	     & 12:17:13.60 & +15:19:24.0 & 53.75   &	    31.14    &       105     \\ 
   VCC237  	     & 12:17:27.74 & +14:53:07.3 & 18.83   &	    13.83    &       25      \\ 
   VCC241  	     & 12:17:32.65 & +12:23:27.3 & 86.86   &	    34.85    &       27      \\ 
   VCC281  	     & 12:18:15.40 & +13:44:56.9 & 9.958   &	    8.042    &       135     \\ 
   VCC304  	     & 12:18:44.74 & +12:23:11.8 & 16.73   &	    13.03    &       50      \\ 
   VCC309  	     & 12:18:51.33 & +12:35:53.4 & 28.32   &	    20.47    &       10      \\ 
   VCC318  	     & 12:19:05.04 & +08:51:16.4 & 72.42   &	    38.29    &       102     \\ 
   VCC322  	     & 12:19:05.08 & +13:58:51.9 & 13.31   &	    11.41    &       140     \\ 
   VCC327  	     & 12:19:12.42 & +06:22:53.7 & 5.299   &	    5.299    &       90      \\ 
   VCC328  	     & 12:19:11.17 & +12:53:06.7 & 30.07   &	    14.2     &       20      \\ 
   VCC331  	     & 12:19:15.32 & +06:17:38.3 & 10.85   &	    10.85    &       90      \\ 
   VCC343  	     & 12:19:21.77 & +07:52:16.1 & 27.54   &	    21.63    &       45      \\ 
   VCC350  	     & 12:19:26.43 & +13:18:27.5 & 44.47   &	    24.79    &       170     \\ 
   VCC355  	     & 12:19:26.58 & +14:52:37.2 & 121.8   &	    63.23    &       30      \\ 
   VCC381  	     & 12:19:52.76 & +06:39:53.9 & 28.7    &	    28.7     &       90      \\ 
   VCC393  	     & 12:20:07.52 & +07:41:30.7 & 54.77   &	    43.91    &       0       \\ 
   VCC409  	     & 12:20:25.09 & +06:08:06.5 & 4.611   &	    2.538    &       70      \\ 
   VCC413  	     & 12:20:23.32 & +13:53:52.9 & 7.728   &	    6.236    &       120     \\ 
   VCC415  	     & 12:20:25.32 & +06:54:31.5 & 32.49   &	    17.73    &       60      \\ 
   VCC428  	     & 12:20:40.29 & +13:53:20.3 & 16.11   &	    10.39    &       30      \\ 
   VCC429  	     & 12:20:43.99 & +14:37:52.0 & 19.58   &	    12.03    &       130     \\ 
   VCC436  	     & 12:20:48.46 & +06:43:23.3 & 2.329   &	    2.329    &       90      \\ 
   VCC446  	     & 12:20:56.99 & +06:20:21.0 & 13.16   &	    7.857    &       115     \\ 
   VCC450  	     & 12:21:03.71 & +07:04:39.5 & 29.0    &	    20.69    &       93      \\ 
   VCC453  	     & 12:21:06.88 & +11:35:43.2 & 28.81   &	    10.62    &       110     \\ 
   VCC477  	     & 12:21:34.48 & +15:01:21.1 & 19.43   &	    14.62    &       45      \\ 
   VCC479  	     & 12:21:29.21 & +08:09:04.6 & 18.17   &	    6.897    &       55      \\ 
   VCC483  	     & 12:21:28.72 & +14:36:31.2 & 103.2   &	    62.07    &       132     \\ 
   VCC488  	     & 12:21:39.30 & +07:15:13.3 & 10.63   &	    4.802    &       40      \\ 
   VCC497  	     & 12:21:42.32 & +14:35:52.5 & 224.8   &	    44.96    &       178     \\ 
   VCC509  	     & 12:21:56.18 & +06:27:09.8 & 45.1    &	    28.6     &       170     \\ 
   VCC512  	     & 12:21:55.52 & +11:58:01.7 & 60.32   &	    29.54    &       83      \\ 
   VCC514  	     & 12:21:58.17 & +08:40:28.7 & 41.15   &	    32.25    &       93      \\ 
   VCC524  	     & 12:22:05.50 & +09:02:37.4 & 123.4   &	    31.39    &       23      \\ 
   VCC525  	     & 12:22:06.32 & +06:46:56.8 & 2.516   &	    2.516    &       90      \\ 
   VCC530  	     & 12:22:12.37 & +15:47:55.3 & 17.23   &	    8.032    &       110     \\ 
   VCC534  	     & 12:22:12.33 & +07:08:39.6 & 44.09   &	    24.16    &       93      \\ 
   VCC559  	     & 12:22:31.29 & +15:32:16.4 & 99.67   &	    34.67    &       170     \\ 
   VCC562  	     & 12:22:37.02 & +12:09:26.3 & 22.7    &	    12.42    &       65      \\ 
   VCC567  	     & 12:22:31.87 & +06:40:26.5 & 62.68   &	    22.82    &       42      \\ 
   VCC570  	     & 12:22:38.59 & +11:48:04.1 & 98.65   &	    30.55    &       140     \\ 
   VCC571  	     & 12:22:41.09 & +07:57:01.3 & 25.77   &	    13.93    &       110     \\ 
   VCC576  	     & 12:22:42.31 & +09:19:56.6 & 87.5    &	    24.59    &       113     \\ 
   VCC584  	     & 12:22:48.27 & +07:54:49.4 & 8.98    &	    5.884    &       93      \\ 
   VCC593  	     & 12:22:54.18 & +06:40:48.4 & 39.54   &	    13.18    &       43      \\ 
   VCC596  	     & 12:22:54.93 & +15:49:20.2 & 216.0   &	    197.6    &       30      \\ 
   VCC611  	     & 12:23:04.81 & +08:19:59.8 & 8.656   &	    8.656    &       90      \\ 
   VCC613  	     & 12:23:05.77 & +05:14:58.7 & 98.61   &	    39.21    &       50      \\ 
   VCC618  	     & 12:23:07.41 & +13:44:40.2 & 27.11   &	    14.65    &       10      \\ 
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
\noalign{\smallskip}
\hline
Name	    & RA(J2000)   & DEC(J2000)  &Maj. axis& Min. axis   & PA   \\
	    & h m s	  & $^o$ ' "	& arcsec  & arcsec      & deg. \\
\hline
  VCC620    	    & 12:23:09.50 & +11:43:34.5 & 37.3    &	   12.07    &	    147     \\ 
  VCC630    	    & 12:23:01.04 & +11:21:34.0 & 125.4   &	   33.94    &	    57      \\ 
  VCC641    	    & 12:23:25.85 & +05:49:00.3 & 15.27   &	   7.896    &	    100     \\ 
  VCC656    	    & 12:23:38.64 & +06:57:14.9 & 80.42   &	   33.35    &	    130     \\ 
  VCC664    	    & 12:23:44.40 & +12:28:41.3 & 79.56   &	   52.09    &	    95      \\ 
  VCC667    	    & 12:23:48.49 & +07:11:12.5 & 51.1    &	   26.42    &	    17      \\ 
  VCC672    	    & 12:23:53.45 & +07:06:25.4 & 11.86   &	   4.795    &	    97      \\ 
  VCC688    	    & 12:24:00.19 & +07:47:06.6 & 34.4    &	   23.39    &	    70      \\ 
  VCC692    	    & 12:24:01.55 & +12:12:17.0 & 58.46   &	   42.51    &	    70      \\ 
  VCC693    	    & 12:24:03.23 & +05:10:50.3 & 34.37   &	   24.26    &	    15      \\ 
  VCC697    	    & 12:24:05.52 & +07:02:28.7 & 38.99   &	   37.14    &	    93      \\ 
  VCC740    	    & 12:24:39.61 & +08:30:13.3 & 27.75   &	   15.38    &	    120     \\ 
  VCC758    	    & 12:24:54.24 & +07:26:39.5 & 36.29   &	   15.47    &	    83      \\ 
  VCC764    	    & 12:25:05.21 & +05:19:44.7 & 12.32   &	   7.486    &	    123     \\ 
  VCC768    	    & 12:25:04.42 & +17:00:56.5 & 31.89   &	   15.31    &	    159     \\ 
  VCC781    	    & 12:25:15.25 & +12:42:52.3 & 30.16   &	   16.47    &	    70      \\ 
  VCC787    	    & 12:25:19.46 & +05:44:30.9 & 40.22   &	   27.9     &	    140     \\ 
  VCC792    	    & 12:25:22.20 & +10:01:00.3 & 114.6   &	   69.05    &	    157     \\ 
  VCC793    	    & 12:25:21.58 & +13:04:13.6 & 19.36   &	   14.67    &	    20      \\ 
  VCC802    	    & 12:25:29.16 & +13:29:55.7 & 23.15   &	   11.1     &	    55      \\ 
  VCC825    	    & 12:25:39.50 & +10:35:00.7 & 17.01   &	   17.01    &	    91      \\ 
  VCC836    	    & 12:25:46.66 & +12:39:41.9 & 216.4   &	   64.91    &	    92      \\ 
  VCC841    	    & 12:25:47.48 & +14:57:08.5 & 29.94   &	   9.917    &	    150     \\ 
  VCC849    	    & 12:25:50.55 & +10:27:32.6 & 60.8    &	   43.59    &	    92      \\ 
  VCC851    	    & 12:25:53.88 & +07:33:17.6 & 63.92   &	   15.06    &	    157     \\ 
  VCC865    	    & 12:25:59.06 & +15:40:16.6 & 117.3   &	   39.31    &	    125     \\ 
  VCC870    	    & 12:26:05.30 & +11:48:44.0 & 33.84   &	   18.52    &	    55      \\ 
  VCC873    	    & 12:26:07.92 & +13:06:44.9 & 137.7   &	   45.27    &	    91      \\ 
  VCC874    	    & 12:26:07.07 & +16:10:51.7 & 49.07   &	   36.41    &	    15      \\ 
  VCC888    	    & 12:26:18.36 & +08:20:57.4 & 46.26   &	   20.15    &	    45      \\ 
  VCC912    	    & 12:26:31.98 & +12:36:37.9 & 57.95   &	   41.38    &	    60      \\ 
  VCC938    	    & 12:26:46.76 & +07:55:08.0 & 53.29   &	   49.81    &	    93      \\ 
  VCC952    	    & 12:26:55.66 & +09:52:56.9 & 17.03   &	   7.616    &	    120     \\ 
  VCC958    	    & 12:26:56.47 & +15:02:50.5 & 110.1   &	   46.66    &	    131     \\ 
  VCC963    	    & 12:26:59.36 & +14:46:57.1 & 19.8    &	   11.24    &	    75      \\ 
  VCC971    	    & 12:27:10.72 & +05:52:57.0 & 78.05   &	   26.72    &	    18      \\ 
  VCC979    	    & 12:27:11.64 & +09:25:13.8 & 87.97   &	   60.5     &	    92      \\ 
  VCC980    	    & 12:27:09.94 & +15:53:50.2 & 67.79   &	   31.33    &	    75      \\ 
  VCC994    	    & 12:27:19.02 & +16:25:41.9 & 16.05   &	   7.367    &	    138     \\ 
  VCC1001   	    & 12:27:24.65 & +13:42:59.7 & 14.85   &	   9.774    &	    40      \\ 
  VCC1002   	    & 12:27:21.43 & +06:15:58.1 & 76.25   &	   58.85    &	    55      \\ 
  VCC1003   	    & 12:27:26.31 & +11:06:27.0 & 20.92   &	   10.88    &	    85      \\ 
  VCC1011   	    & 12:27:28.96 & +07:38:37.0 & 43.57   &	   19.05    &	    60      \\ 
  VCC1013   	    & 12:27:27.89 & +09:20:28.1 & 12.52   &	   9.384    &	    160     \\ 
  VCC1021   	    & 12:27:33.46 & +10:00:13.7 & 21.87   &	   15.29    &	    20      \\ 
  VCC1043   	    & 12:27:45.77 & +13:00:28.1 & 270.7   &	   214.7    &	    35      \\ 
  VCC1078   	    & 12:28:11.32 & +09:45:36.9 & 13.62   &	   8.884    &	    13      \\ 
  VCC1086   	    & 12:28:15.92 & +09:26:10.5 & 72.38   &	   14.93    &	    104     \\ 
  VCC1110   	    & 12:28:28.36 & +17:05:08.7 & 132.7   &	   86.57    &	    179     \\ 
  VCC1114   	    & 12:28:40.92 & +08:38:19.8 & 22.35   &	   11.05    &	    132     \\ 
  VCC1118   	    & 12:28:40.53 & +09:15:33.3 & 39.49   &	   24.12    &	    165     \\ 
  VCC1126   	    & 12:28:43.23 & +14:59:58.3 & 55.89   &	   22.35    &	    37      \\ 
  VCC1154   	    & 12:28:59.95 & +13:58:42.4 & 22.31   &	   14.98    &	    100     \\ 
  VCC1175   	    & 12:29:18.11 & +10:08:09.2 & 8.378   &	   6.747    &	    70      \\ 
  VCC1179   	    & 12:29:24.03 & +09:59:15.7 & 26.33   &	   13.15    &	    16      \\ 
  VCC1188   	    & 12:29:26.15 & +16:24:18.0 & 34.81   &	   20.88    &	    136     \\ 
  VCC1189   	    & 12:29:26.21 & +06:46:19.6 & 55.79   &	   33.74    &	    35      \\ 
  VCC1190   	    & 12:29:29.70 & +08:44:53.9 & 98.13   &	   38.31    &	    88      \\ 
  VCC1193   	    & 12:29:30.47 & +07:41:47.0 & 39.07   &	   14.34    &	    100     \\ 
  VCC1200   	    & 12:29:35.61 & +10:47:37.1 & 35.95   &	   19.18    &	    65      \\ 
  VCC1205   	    & 12:29:37.76 & +07:49:27.8 & 52.48   &	   33.28    &	    5	    \\ 
  VCC1250   	    & 12:29:59.10 & +12:20:55.3 & 19.38   &	   14.81    &	    30      \\ 
  VCC1253   	    & 12:30:02.15 & +13:38:11.8 & 42.03   &	   33.9     &	    45      \\ 
  VCC1273   	    & 12:30:14.22 & +09:05:07.5 & 12.5    &	   8.568    &	    92      \\ 
  VCC1326   	    & 12:31:04.93 & +11:28:45.5 & 39.56   &	   19.18    &	    147     \\ 
  VCC1330   	    & 12:30:51.70 & +08:04:14.4 & 80.23   &	   62.45    &	    30      \\ 
  VCC1334   	    & 12:30:59.41 & +15:43:52.5 & 2.975   &	   2.975    &	    90      \\ 
  VCC1337   	    & 12:30:48.46 & +15:04:06.4 & 2.257   &	   2.257    &	    90      \\ 
  VCC1358   	    & 12:31:22.99 & +17:12:22.3 & 7.331   &	   3.909    &	    75      \\ 
  VCC1379   	    & 12:31:34.62 & +16:51:10.2 & 93.82   &	   50.93    &	    132     \\ 
  VCC1393   	    & 12:31:54.73 & +15:07:26.6 & 57.58   &	   35.85    &	    105     \\ 
  VCC1401   	    & 12:31:59.08 & +14:25:13.1 & 228.6   &	   124.6    &	    140     \\ 
  VCC1410   	    & 12:32:04.33 & +16:41:22.2 & 42.84   &	   24.17    &	    48      \\ 
  VCC1411   	    & 12:31:59.97 & +11:49:01.5 & 16.46   &	   9.935    &	    70      \\ 
  VCC1419   	    & 12:32:14.77 & +13:25:06.9 & 30.04   &	   19.76    &	    105     \\ 
  VCC1427   	    & 12:32:22.72 & +16:01:07.5 & 25.76   &	   15.73    &	    7	    \\ 
  VCC1437   	    & 12:32:32.96 & +09:10:23.0 & 12.41   &	   8.257    &	    30      \\ 
  VCC1450   	    & 12:32:20.25 & +14:03:11.1 & 78.59   &	   52.09    &	    45      \\ 
  VCC1455   	    & 12:32:47.75 & +07:47:52.5 & 11.93   &	   8.027    &	    80      \\ 
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
\noalign{\smallskip}
\hline
Name	    & RA(J2000)   & DEC(J2000)  &Maj. axis& Min. axis   & PA   \\
	    & h m s	  & $^o$ ' "	& arcsec  & arcsec      & deg. \\
\hline
     VCC1486  	        & 12:33:10.09 & +11:20:50.6 & 17.15   &	   13.03    &	    170     \\ 
     VCC1501  	        & 12:33:23.92 & +08:41:24.2 & 14.99   &	   6.687    &	    30      \\ 
     VCC1516  	        & 12:33:31.41 & +09:10:47.6 & 82.72   &	   45.43    &	    30      \\ 
     VCC1532  	        & 12:33:56.66 & +15:21:16.8 & 41.77   &	   26.39    &	    160     \\ 
     VCC1535  	        & 12:34:03.00 & +07:41:57.8 & 18.09   &	   6.331    &	    110     \\ 
     VCC1552  	        & 12:34:15.72 & +13:04:31.3 & 35.13   &	   26.96    &	    155     \\ 
     VCC1566  	        & 12:34:30.82 & +09:09:18.3 & 29.43   &	   17.91    &	    25      \\ 
     VCC1569  	        & 12:34:31.76 & +13:30:13.2 & 15.26   &	   8.229    &	    55      \\ 
     VCC1575  	        & 12:34:38.82 & +07:09:36.8 & 32.91   &	   19.19    &	    30      \\ 
     VCC1581  	        & 12:34:52.80 & +06:17:58.9 & 34.91   &	   34.91    &	    90      \\ 
     VCC1588  	        & 12:34:48.52 & +15:33:02.9 & 49.51   &	   49.51    &	    90      \\ 
     VCC1596  	        & 12:35:00.09 & +09:11:09.4 & 12.47   &	   7.278    &	    92      \\ 
     VCC1614  	        & 12:35:27.13 & +12:45:00.7 & 8.111   &	   8.111    &	    90      \\ 
     VCC1615  	        & 12:35:26.44 & +14:29:46.8 & 163.2   &	   126.4    &	    145     \\ 
     VCC1617  	        & 12:35:31.15 & +06:20:02.6 & 9.31    &	   6.062    &	    45      \\ 
     VCC1623  	        & 12:35:33.42 & +16:36:44.5 & 7.045   &	   4.256    &	    30      \\ 
     VCC1644  	        & 12:35:51.72 & +13:51:29.0 & 14.69   &	   5.543    &	    5	    \\ 
     VCC1675  	        & 12:36:33.52 & +08:03:17.0 & 18.82   &	   11.31    &	    30      \\ 
     VCC1676  	        & 12:36:33.51 & +11:13:55.4 & 117.1   &	   40.53    &	    22      \\ 
     VCC1678  	        & 12:36:28.30 & +06:37:17.0 & 74.49   &	   77.96    &	    130     \\ 
     VCC1684  	        & 12:36:39.37 & +11:06:08.0 & 5.153   &	   4.064    &	    170     \\ 
     VCC1686  	        & 12:36:57.92 & +13:15:24.1 & 66.38   &	   52.65    &	    0	    \\ 
     VCC1690  	        & 12:36:38.28 & +13:09:42.8 & 162.9   &	   124.6    &	    25      \\ 
     VCC1696  	        & 12:36:56.34 & +14:13:02.3 & 110.5   &	   95.74    &	    45      \\ 
     VCC1699  	        & 12:37:02.82 & +06:55:34.7 & 36.68   &	   22.77    &	    50      \\ 
     VCC1715  	        & 12:37:28.46 & +08:47:40.0 & 8.935   &	   8.935    &	    90      \\ 
     VCC1725  	        & 12:37:43.88 & +08:33:30.8 & 39.43   &	   28.4     &	    117     \\ 
     VCC1726  	        & 12:37:39.23 & +07:06:12.0 & 47.97   &	   42.52    &	    170     \\ 
     VCC1727  	        & 12:37:43.50 & +11:49:05.7 & 123.8   &	   100.7    &	    95      \\ 
     VCC1728  	        & 12:37:44.36 & +09:59:02.9 & 6.951   &	   6.182    &	    140     \\ 
     VCC1730  	        & 12:37:47.71 & +05:22:06.0 & 31.0    &	   20.04    &	    152     \\ 
     VCC1744  	        & 12:38:06.94 & +10:09:53.6 & 13.33   &	   7.842    &	    5	    \\ 
     VCC1753  	        & 12:38:14.98 & +14:52:11.7 & 14.54   &	   7.339    &	    175     \\ 
     VCC1757  	        & 12:38:17.88 & +13:06:35.9 & 13.22   &	   12.1     &	    10      \\ 
     VCC1778  	        & 12:39:04.08 & +13:21:49.4 & 19.84   &	   13.6     &	    130     \\ 
     VCC1779  	        & 12:39:03.64 & +14:43:51.0 & 3.317   &	   2.305    &	    65      \\ 
     VCC1780  	        & 12:39:10.66 & +06:00:41.0 & 53.12   &	   27.82    &	    40      \\ 
     VCC1804  	        & 12:39:40.19 & +09:23:55.5 & 7.109   &	   5.698    &	    112     \\ 
     VCC1811  	        & 12:39:49.08 & +15:17:44.8 & 49.17   &	   33.96    &	    126     \\ 
     VCC1813  	        & 12:39:56.61 & +10:10:35.3 & 20.22   &	   16.48    &	    90      \\ 
     VCC1816  	        & 12:39:59.00 & +13:46:53.5 & 40.01   &	   13.7     &	    142     \\ 
     VCC1822  	        & 12:40:10.77 & +06:50:46.8 & 5.272   &	   2.65     &	    65      \\ 
     VCC1859  	        & 12:40:57.19 & +11:54:39.2 & 17.88   &	   11.6     &	    10      \\ 
     VCC1868  	        & 12:41:12.41 & +11:53:08.3 & 56.92   &	   21.12    &	    2	    \\ 
     VCC1873  	        & 12:41:18.05 & +06:31:25.4 & 22.45   &	   10.98    &	    30      \\ 
     VCC1929  	        & 12:42:37.19 & +14:21:23.4 & 78.63   &	   32.94    &	    35      \\ 
     VCC1931  	        & 12:42:42.48 & +13:15:57.0 & 19.72   &	   13.53    &	    120     \\ 
     VCC1943  	        & 12:42:52.36 & +13:15:26.4 & 116.2   &	   88.54    &	    125     \\ 
     VCC1955  	        & 12:43:07.59 & +12:03:03.0 & 13.28   &	   10.98    &	    0	    \\ 
     VCC1970  	        & 12:43:28.88 & +10:05:24.6 & 5.404   &	   5.404    &	    90      \\ 
     VCC1972  	        & 12:43:32.46 & +11:34:56.2 & 69.19   &	   55.79    &	    105     \\ 
     VCC1992  	        & 12:44:08.44 & +12:06:52.9 & 38.15   &	   23.09    &	    135     \\ 
     VCC2006  	        & 12:44:40.47 & +12:21:01.0 & 33.81   &	   14.54    &	    72      \\ 
     VCC2007  	        & 12:44:45.98 & +08:06:23.2 & 6.3	  &	   4.286    &	    70      \\ 
     VCC2015  	        & 12:45:11.29 & +10:19:27.9 & 10.2    &	   7.148    &	    92      \\ 
     VCC2023  	        & 12:45:31.91 & +13:19:56.0 & 57.07   &	   29.54    &	    45      \\ 
     VCC2034  	        & 12:46:06.84 & +10:09:45.8 & 27.66   &	   16.79    &	    75      \\ 
     VCC2037  	        & 12:46:14.57 & +10:12:18.6 & 18.12   &	   18.12    &	    90      \\ 
     VCC2058  	        & 12:47:45.55 & +13:45:46.2 & 90.44   &	   73.7     &	    160     \\ 
     VCC2066  	        & 12:48:15.89 & +10:58:46.0 & 51.45   &	   37.86    &	    170     \\ 
AGC226030		& 12:08:19.46 & +12:30:06.0 & 9.513   &        6.02	&	70	\\ 
AGC224602		& 12:10:02.69 & +11:42:50.2 & 9.561   &        3.393	&	55	\\ 
AGC224241		& 12:12:02.64 & +10:23:55.0 & 14.77   &        5.35	&	50	\\ 
AGC224507		& 12:12:42.26 & +12:45:46.7 & 16.24   &        3.532	&	60	\\ 
AGC224248		& 12:14:53.74 & +09:40:12.6 & 7.157   &        4.881	&	20	\\ 
AGC224316		& 12:18:03.25 & +14:45:14.9 & 10.9    &        8.351	&	5	\\ 
AGC225059		& 12:19:07.35 & +07:38:03.3 & 12.62   &        6.496	&	90	\\ 
AGC224273		& 12:20:47.99 & +05:58:52.1 & 12.87   &        6.367	&	50	\\ 
AGC226131		& 12:21:13.66 & +10:37:32.6 & 9.067   &        9.067	&	90	\\ 
AGC227861		& 12:29:59.44 & +08:25:54.5 & 3.981   &        3.981	&	90	\\ 
AGC224516		& 12:35:24.82 & +05:02:54.2 & 7.2     &        7.2	&	90	\\ 
AGC229323		& 12:44:54.05 & +16:25:07.9 & 18.51   &        18.51	&	90	\\ 
IC3806  		& 12:48:55.44 & +14:54:28.5 & 15.91   &        7.862	&	0	\\ 
N12:10:32.04+14:29:23.3 & 12:10:30.58 & +14:29:24.2 & 7.783   &        7.783	&	90	\\ 
N12:11:41.96+13:11:47.2 & 12:11:41.42 & +13:11:47.2 & 7.205   &        2.967	&	65	\\ 
N12:11:46.82+12:29:37.6 & 12:11:46.70 & +12:29:37.8 & 6.913   &        6.913	&	90	\\ 
N12:13:13.68+13:31:22.1 & 12:13:13.71 & +13:31:21.0 & 7.545   &        7.545	&	90	\\ 
N12:13:17.45+13:09:22.8 & 12:13:21.07 & +13:09:36.9 & 26.09   &        7.208	&	20	\\ 
N12:14:19.88+13:27:06.6 & 12:14:20.30 & +13:27:07.0 & 2.066   &        2.066	&	90	\\ 
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
\noalign{\smallskip}
\hline
Name	    & RA(J2000)   & DEC(J2000)  &Maj. axis& Min. axis   & PA   \\
	    & h m s	  & $^o$ ' "	& arcsec  & arcsec      & deg. \\
\hline
N12:14:43.05+10:31:59.3 & 12:14:43.13 & +10:31:58.7 & 4.574   &        2.655	&	0	\\ 
N12:16:12.71+07:27:21.6 & 12:16:13.73 & +07:27:21.6 & 4.488   &        4.488	&	90	\\ 
N12:16:20.63+14:46:26.9 & 12:16:21.22 & +14:46:28.1 & 6.006   &        6.006	&	90	\\ 
N12:18:45.13+06:15:47.4 & 12:18:45.42 & +06:15:48.9 & 2.036   &        2.036	&	90	\\ 
N12:19:28.67+17:13:49.8 & 12:19:28.47 & +17:13:49.7 & 4.85    &        4.85	&	90	\\ 
N12:20:20.16+09:47:49.5 & 12:20:19.89 & +09:47:49.2 & 7.829   &        7.829	&	90	\\ 
N12:21:38.39+08:46:37.5 & 12:21:38.33 & +08:46:37.7 & 5.492   &        3.113	&	173	\\ 
N12:21:47.10+05:59:20.8 & 12:21:46.27 & +05:59:20.7 & 8.988   &        8.988	&	90	\\ 
N12:22:04.61+07:44:22.0 & 12:22:06.48 & +07:44:21.0 & 5.571   &        5.571	&	90	\\ 
N12:22:50.78+14:44:12.8 & 12:22:48.96 & +14:44:12.1 & 4.025   &        4.025	&	90	\\ 
N12:24:31.28+06:29:16.7 & 12:24:31.62 & +06:29:15.8 & 6.111   &        6.111	&	90	\\ 
N12:24:35.32+06:01:58.8 & 12:24:35.51 & +06:01:58.6 & 7.1     &        5.558	&	145	\\ 
N12:24:54.85+16:48:38.9 & 12:24:54.94 & +16:48:39.1 & 3.814   &        3.814	&	90	\\ 
N12:25:35.33+05:22:51.4 & 12:25:35.90 & +05:22:51.4 & 5.189   &        5.189	&	90	\\ 
N12:25:41.33+13:02:51.8 & 12:25:41.05 & +13:02:52.5 & 6.697   &        6.697	&	90	\\ 
N12:26:38.88+16:43:03.4 & 12:26:38.15 & +16:43:04.4 & 6.549   &        6.549	&	90	\\ 
N12:27:26.96+05:11:16.9 & 12:27:26.78 & +05:11:16.9 & 8.221   &        8.221	&	90	\\ 
N12:28:25.86+11:14:24.5 & 12:28:26.78 & +11:14:25.7 & 3.493   &        3.493	&	90	\\ 
N12:29:27.63+05:58:25.2 & 12:29:27.68 & +05:58:24.7 & 3.548   &        3.548	&	90	\\ 
N12:30:46.32+12:05:56.7 & 12:30:45.83 & +12:05:56.4 & 11.96   &        11.96	&	90	\\ 
N12:41:01.08+09:43:06.3 & 12:41:01.35 & +09:43:05.9 & 3.774   &        3.774	&	90	\\ 
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\noalign{\smallskip}
\hline
Name		  &$\alpha_{16}$& $\alpha$&$\alpha_{84}$&log$L^*(H\alpha)_{16}$&log$L^*(H\alpha)$&log$L^*(H\alpha)_{84}$&$\Phi^*_{16}$&$\Phi^*$&$\Phi^*_{84}$	  \\
		  &	   &	     &  	   & erg~s$^{-1}$ & erg~s$^{-1}$ & erg~s$^{-1}$ & N dex$^{-1}$ & N dex$^{-1}$ & N dex$^{-1}$ \\
\hline
       VCC15  &    -4.34  &    -3.72   &   -3.16  &    38.45    &  39.53  &    40.52  &       -   &    -      &    -    \\
       VCC47  &    -1.68  &    -1.55   &   -1.41  &    38.73    &  39.01  &    39.47  &     0.38  &     0.85  &     1.17\\
       VCC48  &    -2.05  &    -1.83   &   -1.60  &    38.99    &  39.75  &    40.58  &    -1.82  &    -0.93  &    -0.05\\
       VCC67  &    -2.05  &    -1.84   &   -1.63  &    39.08    &  39.81  &    40.59  &    -1.89  &    -0.96  &    -0.15\\
       VCC83  &    -2.18  &    -1.95   &   -1.70  &    38.58    &  39.36  &    40.42  &    -1.96  &    -0.68  &     0.41\\
       VCC97  &    -1.76  &    -1.71   &   -1.65  &    39.46    &  39.70  &    40.09  &     0.35  &     0.74  &     0.99\\
      VCC132  &    -3.16  &    -2.68   &   -2.21  &    38.23    &  39.33  &    40.47  &    -      &    -2.22  &    -0.03\\
      VCC152  &    -1.44  &    -1.36   &   -1.28  &    39.55    &  39.82  &    40.21  &     0.32  &     0.64  &     0.87\\
      VCC157  &    -1.47  &    -1.43   &   -1.39  &    39.28    &  39.38  &    39.51  &     1.46  &     1.58  &     1.68\\
      VCC167  &    -2.11  &    -2.07   &   -2.02  &    39.97    &  40.43  &    40.82  &    -1.15  &    -0.70  &    -0.17\\
      VCC199  &    -2.57  &    -2.26   &   -1.98  &    38.93    &  39.73  &    40.61  &    -3.00  &    -1.85  &    -0.60\\
      VCC213  &    -1.53  &    -1.32   &   -1.08  &    38.49    &  38.77  &    39.22  &     0.45  &     0.95  &     1.29\\
      VCC224  &    -2.06  &    -1.79   &   -1.48  &    38.41    &  39.17  &    40.33  &    -1.62  &    -0.34  &     0.60\\
      VCC226  &    -1.20  &    -1.14   &   -1.09  &    38.91    &  39.00  &    39.09  &     1.78  &     1.88  &     1.96\\
      VCC241  &    -1.94  &    -1.81   &   -1.68  &    39.54    &  40.19  &    40.74  &    -1.42  &    -0.82  &    -0.13\\
      VCC318  &    -2.10  &    -1.95   &   -1.81  &    39.26    &  39.95  &    40.69  &    -1.85  &    -1.02  &    -0.19\\
      VCC393  &    -1.91  &    -1.82   &   -1.75  &    39.51    &  40.00  &    40.61  &    -0.84  &    -0.25  &     0.28\\
      VCC415  &    -2.03  &    -1.88   &   -1.73  &    39.49    &  40.10  &    40.72  &    -1.80  &    -1.11  &    -0.35\\
      VCC483  &    -1.62  &    -1.57   &   -1.53  &    39.22    &  39.35  &    39.50  &     1.19  &     1.35  &     1.49\\
      VCC497  &    -2.41  &    -2.26   &   -2.09  &    38.79    &  39.62  &    40.56  &    -2.40  &    -1.15  &     0.10\\
      VCC509  &    -2.38  &    -2.18   &   -1.97  &    39.00    &  39.81  &    40.61  &    -2.70  &    -1.47  &    -0.39\\
      VCC524  &    -3.30  &    -3.01   &   -2.76  &    39.10    &  39.95  &    40.64  &     -     &  -        &  -      \\
      VCC559  &    -1.64  &    -1.54   &   -1.43  &    39.48    &  39.88  &    40.49  &    -0.37  &     0.12  &     0.50\\
      VCC567  &    -1.80  &    -1.66   &   -1.51  &    38.85    &  39.23  &    40.01  &    -0.32  &     0.47  &     0.92\\
      VCC570  &    -2.33  &    -2.14   &   -1.95  &    39.10    &  39.92  &    40.64  &    -2.52  &    -1.49  &    -0.40\\
      VCC576  &    -2.05  &    -1.97   &   -1.87  &    39.41    &  39.98  &    40.66  &    -1.36  &    -0.61  &     0.06\\
      VCC593  &    -2.17  &    -1.92   &   -1.57  &    38.36    &  39.15  &    40.41  &    -2.05  &    -0.58  &     0.58\\
      VCC596  &    -1.62  &    -1.59   &   -1.57  &    39.48    &  39.57  &    39.67  &     1.56  &     1.65  &     1.75\\
      VCC613  &    -1.06  &    -1.00   &   -0.94  &    39.12    &  39.20  &    39.29  &     1.81  &     1.89  &     1.97\\
      VCC630  &    -1.90  &    -1.74   &   -1.57  &    38.58    &  38.91  &    39.67  &    -0.27  &     0.64  &     1.08\\
      VCC656  &    -1.91  &    -1.84   &   -1.76  &    39.37    &  39.84  &    40.51  &    -0.72  &    -0.06  &     0.49\\
      VCC664  &    -1.68  &    -1.59   &   -1.50  &    39.73    &  40.13  &    40.68  &    -0.55  &    -0.12  &     0.27\\
      VCC667  &    -1.94  &    -1.79   &   -1.62  &    38.86    &  39.48  &    40.33  &    -1.05  &    -0.12  &     0.60\\
      VCC688  &    -1.72  &    -1.61   &   -1.49  &    38.94    &  39.25  &    39.80  &     0.10  &     0.63  &     0.99\\
      VCC692  &    -2.06  &    -1.94   &   -1.82  &    39.40    &  40.09  &    40.70  &    -1.64  &    -0.95  &    -0.18\\
      VCC693  &    -0.76  &    -0.50   &   -0.22  &    38.07    &  38.20  &    38.36  &     1.56  &     1.70  &     1.80\\
      VCC697  &    -2.42  &    -2.23   &   -2.06  &    39.09    &  39.91  &    40.64  &    -2.70  &    -1.60  &    -0.50\\
      VCC787  &    -1.30  &    -1.14   &   -0.97  &    38.42    &  38.60  &    38.80  &     1.19  &     1.43  &     1.61\\
      VCC792  &    -2.80  &    -2.64   &   -2.49  &    39.09    &  39.86  &    40.64  &    -      &    -2.15  &    -0.76\\
      VCC836  &    -1.46  &    -1.42   &   -1.38  &    40.05    &  40.25  &    40.51  &     0.61  &     0.82  &     0.98\\
      VCC849  &    -1.76  &    -1.65   &   -1.53  &    38.94    &  39.27  &    39.82  &     0.02  &     0.60  &     0.98\\
      VCC851  &    -1.35  &    -1.25   &   -1.15  &    39.21    &  39.40  &    39.67  &     0.74  &     0.99  &     1.19\\
      VCC865  &    -1.58  &    -1.49   &   -1.40  &    38.73    &  38.88  &    39.09  &     1.10  &     1.35  &     1.53\\
      VCC873  &    -1.34  &    -1.30   &   -1.25  &    39.40    &  39.52  &    39.65  &     1.36  &     1.49  &     1.60\\
      VCC874  &    -1.17  &    -1.07   &   -0.97  &    38.94    &  39.09  &    39.25  &     1.25  &     1.41  &     1.55\\
      VCC912  &    -1.93  &    -1.85   &   -1.77  &    39.86    &  40.33  &    40.78  &    -1.17  &    -0.69  &    -0.19\\
      VCC938  &    -1.79  &    -1.64   &   -1.47  &    38.37    &  38.57  &    38.89  &     0.86  &     1.27  &     1.58\\
      VCC958  &    -1.50  &    -1.43   &   -1.36  &    39.56    &  39.80  &    40.16  &     0.47  &     0.77  &     0.98\\
      VCC971  &    -1.62  &    -1.45   &   -1.26  &    38.65    &  38.94  &    39.45  &     0.30  &     0.83  &     1.18\\
      VCC979  &    -1.31  &    -1.20   &   -1.08  &    39.54    &  39.84  &    40.26  &     0.24  &     0.56  &     0.81\\
      VCC980  &    -2.39  &    -2.24   &   -2.08  &    39.07    &  39.90  &    40.65  &    -2.52  &    -1.41  &    -0.27\\
     VCC1002  &    -1.85  &    -1.77   &   -1.69  &    39.08    &  39.39  &    39.93  &     0.01  &     0.59  &     0.94\\
     VCC1003  &    -1.90  &    -1.80   &   -1.71  &    39.26    &  39.76  &    40.52  &    -0.79  &    -0.06  &     0.49\\
     VCC1011  &    -2.47  &    -2.00   &   -1.11  &    37.62    &  38.46  &    40.07  &    -2.52  &    -0.05  &     1.31\\
     VCC1043  &    -2.44  &    -2.38   &   -2.33  &    40.64    &  40.83  &    40.95  &    -2.40  &    -2.15  &    -1.82\\
     VCC1086  &    -2.60  &    -2.39   &   -2.19  &    38.86    &  39.74  &    40.59  &    -3.00  &    -1.80  &    -0.31\\
     VCC1110  &    -2.58  &    -2.43   &   -2.29  &    39.74    &  40.31  &    40.79  &    -3.00  &    -2.40  &    -1.46\\
     VCC1118  &    -0.89  &    -0.75   &   -0.59  &    38.51    &  38.63  &    38.76  &     1.55  &     1.68  &     1.79\\
     VCC1126  &    -0.82  &    -0.70   &   -0.58  &    38.87    &  38.98  &    39.11  &     1.56  &     1.67  &     1.76\\
     VCC1154  &    -2.02  &    -1.78   &   -1.51  &    38.16    &  38.47  &    39.23  &    -0.08  &     0.97  &     1.45\\
     VCC1189  &    -1.96  &    -1.80   &   -1.60  &    38.71    &  39.30  &    40.34  &    -1.14  &    -0.03  &     0.70\\
     VCC1193  &    -1.72  &    -1.52   &   -1.25  &    38.40    &  38.73  &    39.40  &     0.09  &     0.78  &     1.23\\
     VCC1205  &    -1.14  &    -1.04   &   -0.94  &    38.89    &  39.02  &    39.17  &     1.41  &     1.55  &     1.67\\
     VCC1253  &    -3.54  &    -3.20   &   -2.90  &    39.72    &  40.31  &    40.78  &    -      &    -      &    -    \\
     VCC1330  &    -3.14  &    -2.82   &   -2.52  &    39.09    &  39.94  &    40.67  &    -      &    -3.00  &    -1.59\\
     VCC1379  &    -1.61  &    -1.54   &   -1.47  &    39.05    &  39.24  &    39.49  &     0.86  &     1.10  &     1.30\\
     VCC1393  &    -1.74  &    -1.64   &   -1.54  &    39.32    &  39.80  &    40.46  &    -0.52  &     0.07  &     0.54\\
     VCC1401  &    -1.73  &    -1.70   &   -1.67  &    39.43    &  39.54  &    39.68  &     1.27  &     1.41  &     1.53\\
     VCC1410  &    -2.10  &    -1.96   &   -1.79  &    38.97    &  39.74  &    40.59  &    -1.70  &    -0.79  &     0.19\\
     VCC1450  &    -1.28  &    -1.19   &   -1.10  &    39.05    &  39.20  &    39.38  &     1.15  &     1.32  &     1.47\\
     VCC1516  &    -1.98  &    -1.89   &   -1.79  &    39.27    &  39.81  &    40.56  &    -1.08  &    -0.31  &     0.33\\
     VCC1532  &    -1.31  &    -1.11   &   -0.89  &    38.36    &  38.54  &    38.79  &     1.04  &     1.33  &     1.54\\
     VCC1535  &    -1.34  &    -1.26   &   -1.19  &    39.97    &  40.26  &    40.62  &     0.29  &     0.55  &     0.77\\
     VCC1552  &    -4.49  &    -3.95   &   -3.49  &    38.71    &  39.71  &    40.58  &    -      &    -      &    -    \\
     VCC1566  &    -2.54  &    -2.25   &   -1.88  &    38.26    &  39.25  &    40.44  &    -3.00  &    -1.23  &     0.41\\
     VCC1575  &    -1.43  &    -1.31   &   -1.19  &    39.38    &  39.72  &    40.24  &     0.06  &     0.45  &     0.76\\
     VCC1588  &    -1.72  &    -1.63   &   -1.53  &    39.09    &  39.41  &    39.96  &     0.02  &     0.56  &     0.92\\
     VCC1615  &    -2.25  &    -2.17   &   -2.09  &    39.23    &  39.86  &    40.61  &    -1.60  &    -0.70  &     0.15\\
     VCC1676  &    -1.35  &    -1.32   &   -1.28  &    39.43    &  39.52  &    39.62  &     1.64  &     1.73  &     1.81\\
     VCC1678  &    -2.17  &    -2.04   &   -1.88  &    38.90    &  39.57  &    40.51  &    -1.70  &    -0.58  &     0.36\\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\noalign{\smallskip}
\hline
Name		  &$\alpha_{16}$& $\alpha$&$\alpha_{84}$&log$L^*(H\alpha)_{16}$&log$L^*(H\alpha)$&log$L^*(H\alpha)_{84}$&$\Phi^*_{16}$&$\Phi^*$&$\Phi^*_{84}$	  \\
		  &	   &	     &  	   & erg~s$^{-1}$ & erg~s$^{-1}$ & erg~s$^{-1}$ & N dex$^{-1}$ & N dex$^{-1}$ & N dex$^{-1}$ \\
\hline
     VCC1686  &    -1.60  &    -1.48   &   -1.36  &    38.97    &  39.23  &    39.68  &     0.33  &     0.78  &     1.07\\
     VCC1690  &    -1.60  &    -1.57   &   -1.53  &    39.82    &  39.99  &    40.22  &     0.77  &     0.98  &     1.13\\
     VCC1696  &    -2.28  &    -2.19   &   -2.07  &    38.71    &  39.12  &    40.10  &    -1.09  &     0.23  &     0.89\\
     VCC1699  &    -1.88  &    -1.75   &   -1.64  &    40.11    &  40.52  &    40.84  &    -1.52  &    -1.06  &    -0.59\\
     VCC1725  &    -1.95  &    -1.77   &   -1.55  &    38.56    &  39.03  &    40.14  &    -1.02  &     0.20  &     0.83\\
     VCC1726  &    -2.22  &    -2.01   &   -1.75  &    38.46    &  39.22  &    40.36  &    -1.85  &    -0.42  &     0.68\\
     VCC1727  &    -1.99  &    -1.94   &   -1.89  &    39.82    &  40.29  &    40.74  &    -0.89  &    -0.40  &     0.11\\
     VCC1730  &    -1.00  &    -0.88   &   -0.75  &    38.20    &  38.28  &    38.38  &     2.05  &     2.16  &     2.24\\
     VCC1780  &    -2.10  &    -1.91   &   -1.69  &    38.31    &  38.66  &    39.59  &    -0.49  &     0.77  &     1.32\\
     VCC1811  &    -1.37  &    -1.22   &   -1.05  &    38.42    &  38.59  &    38.79  &     1.22  &     1.45  &     1.65\\
     VCC1813  &    -2.38  &    -2.23   &   -2.09  &    39.79    &  40.33  &    40.79  &    -2.70  &    -1.92  &    -1.13\\
     VCC1859  &    -1.87  &    -1.70   &   -1.53  &    39.79    &  40.33  &    40.79  &    -1.64  &    -1.04  &    -0.46\\
     VCC1868  &    -1.56  &    -1.40   &   -1.23  &    38.57    &  38.81  &    39.14  &     0.68  &     1.07  &     1.35\\
     VCC1929  &    -1.79  &    -1.67   &   -1.52  &    38.89    &  39.30  &    40.11  &    -0.45  &     0.36  &     0.82\\
     VCC1943  &    -1.77  &    -1.70   &   -1.62  &    39.01    &  39.24  &    39.57  &     0.52  &     0.90  &     1.17\\
     VCC1972  &    -1.32  &    -1.26   &   -1.20  &    38.83    &  38.91  &    39.01  &     1.80  &     1.91  &     2.00\\
     VCC2023  &    -2.03  &    -1.88   &   -1.71  &    38.88    &  39.51  &    40.41  &    -1.35  &    -0.36  &     0.42\\
     VCC2058  &    -1.60  &    -1.55   &   -1.50  &    39.01    &  39.13  &    39.28  &     1.29  &     1.46  &     1.60\\
     VCC2066  &    -2.29  &    -2.17   &   -2.06  &    40.37    &  40.69  &    40.92  &    -2.52  &    -2.00  &    -1.54\\
      IC3806  &    -2.42  &    -2.15   &   -1.79  &    38.10    &  38.89  &    40.26  &    -2.40  &    -0.40  &     0.93\\
\hline
\end{tabular}
